SEA: Evaluating Sketch Abstraction Efficiency via Element-level Commonsense Visual Question Answering

A sketch is a distilled form of visual abstraction that conveys core concepts through simplified yet purposeful strokes while omitting extraneous detail. Despite its expressive power, quantifying the efficiency of semantic abstraction in sketches remains challenging. Existing evaluation methods that rely on reference images, low-level visual features, or recognition accuracy do not capture abstraction, the defining property of sketches. To address these limitations, we introduce SEA (Sketch Evaluation metric for Abstraction efficiency), a reference-free metric that assesses how economically a sketch represents class-defining visual elements while preserving semantic recognizability. These elements are derived per class from commonsense knowledge about features typically depicted in sketches. SEA leverages a visual question answering model to determine the presence of each element and returns a quantitative score that reflects semantic retention under visual economy. To support this metric, we present CommonSketch, the first semantically annotated sketch dataset, comprising 23,100 human-drawn sketches across 300 classes, each paired with a caption and element-level annotations. Experiments show that SEA aligns closely with human judgments and reliably discriminates levels of abstraction efficiency, while CommonSketch serves as a benchmark providing systematic evaluation of element-level sketch understanding across various vision-language models.

==> (inline-0) <==
\begin{longtable}{@{}L{0.10\textwidth}L{0.12\textwidth}C{0.07\textwidth}L{0.68\textwidth}@{}}
\caption{\textbf{Per-class element list.}
For each class, we list the commonsense elements extracted by GPT-4o and GPT-OSS.
Black indicates elements shared by both models;
\textcolor{red}{red} denotes elements unique to GPT-4o;
\textcolor{blue}{blue} denotes elements unique to GPT-OSS.
The 4o/OSS column reports the number of elements extracted by GPT-4o and GPT-OSS 20B, respectively.}
\label{tab:per-class-elements-merged}\\
\toprule
Category & Class & 4o/OSS & Elements \\
\midrule
\endfirsthead

\toprule
Category & Class & 4o/OSS & Elements \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\emph{Continued on next page}}\\
\bottomrule
\endfoot

\bottomrule
\endlastfoot

\multirow[t]{61}{*}{animal} & alpaca & 13/11 & body, ears, eyes, head, legs, tail, \textcolor{red}{feet}, \textcolor{red}{fleece}, \textcolor{red}{hooves}, \textcolor{red}{muzzle}, \textcolor{red}{neck}, \textcolor{red}{nostrils}, \textcolor{red}{smile}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{nose}, \textcolor{blue}{whisker\_lines} \\
 & ant & 11/9 & abdomen, antennae, head, legs, mandibles, thorax, \textcolor{red}{compound eyes}, \textcolor{red}{jointed legs}, \textcolor{red}{mouth}, \textcolor{red}{petiole}, \textcolor{red}{stinger}, \textcolor{blue}{body}, \textcolor{blue}{eyes}, \textcolor{blue}{segment\_lines} \\
 & bat & 14/12 & body, ears, eyes, head, mouth, nose, tail, wings, \textcolor{red}{feet}, \textcolor{red}{fingers}, \textcolor{red}{fur}, \textcolor{red}{legs}, \textcolor{red}{teeth}, \textcolor{red}{wing membrane}, \textcolor{blue}{claws}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{wing\_vein\_lines} \\
 & bee & 14/10 & abdomen, antennae, head, legs, mouth, stinger, thorax, wings, \textcolor{red}{compound eyes}, \textcolor{red}{flower context}, \textcolor{red}{flying motion}, \textcolor{red}{hairs}, \textcolor{red}{mouthparts}, \textcolor{red}{stripes}, \textcolor{blue}{body\_stripe\_lines}, \textcolor{blue}{eyes} \\
 & bird & 15/10 & beak, body, feet, head, legs, tail, wings, \textcolor{red}{branch}, \textcolor{red}{crest}, \textcolor{red}{eyes}, \textcolor{red}{feathers}, \textcolor{red}{flying pose}, \textcolor{red}{standing pose}, \textcolor{red}{tail feathers}, \textcolor{red}{wing feathers}, \textcolor{blue}{eye}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{motion\_lines} \\
 & boar & 13/9 & body, ears, head, legs, snout, tail, tusks, \textcolor{red}{brush}, \textcolor{red}{eyes}, \textcolor{red}{hair}, \textcolor{red}{hooves}, \textcolor{red}{hump}, \textcolor{red}{mane}, \textcolor{blue}{eye}, \textcolor{blue}{fur\_lines} \\
 & butterfly & 13/9 & antennae, body, eyes, head, legs, proboscis, \textcolor{red}{flight posture}, \textcolor{red}{flowers}, \textcolor{red}{lower wings}, \textcolor{red}{mouth}, \textcolor{red}{resting posture}, \textcolor{red}{upper wings}, \textcolor{red}{wing patterns}, \textcolor{blue}{tail}, \textcolor{blue}{wing\_pattern}, \textcolor{blue}{wings} \\
 & camel & 13/9 & body, ears, eyes, head, hump, legs, mouth, neck, tail, \textcolor{red}{feet}, \textcolor{red}{fur}, \textcolor{red}{nostrils}, \textcolor{red}{saddle} \\
 & cat & 15/14 & body, ears, eyes, head, legs, mouth, nose, paws, tail, whiskers, \textcolor{red}{bowtie}, \textcolor{red}{claws}, \textcolor{red}{fur}, \textcolor{red}{fur markings}, \textcolor{red}{whisker pads}, \textcolor{blue}{collar}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{stripe\_lines} \\
 & caterpillar & 13/10 & antennae, body, head, legs, mouth, tail, \textcolor{red}{environment}, \textcolor{red}{eye}, \textcolor{red}{mandibles}, \textcolor{red}{prolegs}, \textcolor{red}{segments}, \textcolor{red}{setae}, \textcolor{red}{spiracles}, \textcolor{blue}{body\_stripes}, \textcolor{blue}{dorsal\_spines}, \textcolor{blue}{eyes}, \textcolor{blue}{motion\_lines} \\
 & chameleon & 13/9 & body, eyes, head, legs, mouth, tail, \textcolor{red}{branch}, \textcolor{red}{crest}, \textcolor{red}{feet}, \textcolor{red}{gular pouch}, \textcolor{red}{nostrils}, \textcolor{red}{scaly skin}, \textcolor{red}{tongue}, \textcolor{blue}{claws}, \textcolor{blue}{prehensile\_tail}, \textcolor{blue}{vertical\_eye\_slit} \\
 & cow & 15/13 & body, ears, eyes, head, hooves, horns, legs, mouth, spots, tail, \textcolor{red}{muzzle}, \textcolor{red}{neck}, \textcolor{red}{nose}, \textcolor{red}{pasture}, \textcolor{red}{udder}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nostrils} \\
 & crab & 12/9 & antennae, body, claws, eyes, legs, mouth, \textcolor{red}{gills}, \textcolor{red}{joints}, \textcolor{red}{legs bend}, \textcolor{red}{mouthparts}, \textcolor{red}{shell spikes}, \textcolor{red}{shell texture}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{shell\_pattern}, \textcolor{blue}{tail} \\
 & crocodile & 13/10 & body, eyes, head, legs, nostrils, tail, teeth, \textcolor{red}{feet}, \textcolor{red}{hunting pose}, \textcolor{red}{jaws}, \textcolor{red}{ridges}, \textcolor{red}{scales}, \textcolor{red}{underbelly}, \textcolor{blue}{mouth}, \textcolor{blue}{scale\_pattern}, \textcolor{blue}{snout} \\
 & deer & 12/12 & antlers, body, ears, eyes, head, hooves, legs, mouth, neck, nose, spots, tail \\
 & dog & 15/12 & body, collar, ears, eyes, head, legs, mouth, nose, paws, tail, \textcolor{red}{fur}, \textcolor{red}{fur markings}, \textcolor{red}{teeth}, \textcolor{red}{tongue}, \textcolor{red}{whiskers}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines} \\
 & dolphin & 12/9 & body, head, \textcolor{red}{beak}, \textcolor{red}{blowhole}, \textcolor{red}{dorsal fin}, \textcolor{red}{eye}, \textcolor{red}{pectoral fins}, \textcolor{red}{skin texture}, \textcolor{red}{smile}, \textcolor{red}{tail flukes}, \textcolor{red}{water splash}, \textcolor{red}{wave}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{eyes}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{pectoral\_fins}, \textcolor{blue}{skin\_pattern}, \textcolor{blue}{tail\_fin} \\
 & dragonfly & 13/9 & abdomen, antennae, head, legs, thorax, wings, \textcolor{red}{compound eyes}, \textcolor{red}{flight motion}, \textcolor{red}{mouthparts}, \textcolor{red}{resting position}, \textcolor{red}{tail}, \textcolor{red}{wing nodules}, \textcolor{red}{wing veins}, \textcolor{blue}{eyes}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{wing\_veins} \\
 & duck & 13/11 & beak, body, head, neck, \textcolor{red}{breast}, \textcolor{red}{eye}, \textcolor{red}{feather detail}, \textcolor{red}{leg}, \textcolor{red}{nostril}, \textcolor{red}{tail}, \textcolor{red}{water}, \textcolor{red}{webbed foot}, \textcolor{red}{wing}, \textcolor{blue}{eyes}, \textcolor{blue}{feather\_pattern}, \textcolor{blue}{feet}, \textcolor{blue}{legs}, \textcolor{blue}{tail\_feather\_lines}, \textcolor{blue}{wing\_feather\_lines}, \textcolor{blue}{wings} \\
 & elephant & 12/14 & body, ears, head, legs, tail, trunk, tusks, \textcolor{red}{belly}, \textcolor{red}{eye}, \textcolor{red}{mouth}, \textcolor{red}{toes}, \textcolor{red}{wrinkles}, \textcolor{blue}{eyes}, \textcolor{blue}{feet}, \textcolor{blue}{foot\_pad\_detail}, \textcolor{blue}{inner\_ear\_folds}, \textcolor{blue}{skin\_ridges}, \textcolor{blue}{trunk\_detail}, \textcolor{blue}{tusk\_detail} \\
 & feather & 8/10 & barbs, tip, \textcolor{red}{base}, \textcolor{red}{fluff}, \textcolor{red}{fused barbs}, \textcolor{red}{quill}, \textcolor{red}{separated barbs}, \textcolor{red}{vane}, \textcolor{blue}{barb\_pattern}, \textcolor{blue}{barbules}, \textcolor{blue}{calamus}, \textcolor{blue}{feather\_curve}, \textcolor{blue}{feather\_fan}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{root}, \textcolor{blue}{shaft} \\
 & fish & 13/9 & body, head, mouth, \textcolor{red}{anal fin}, \textcolor{red}{dorsal fin}, \textcolor{red}{eyes}, \textcolor{red}{gills}, \textcolor{red}{markings}, \textcolor{red}{pectoral fins}, \textcolor{red}{pelvic fins}, \textcolor{red}{scales}, \textcolor{red}{tail fin}, \textcolor{red}{water environment}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{eye}, \textcolor{blue}{pectoral\_fins}, \textcolor{blue}{pelvic\_fins}, \textcolor{blue}{scale\_pattern}, \textcolor{blue}{tail} \\
 & flamingo & 14/11 & beak, body, eye, head, neck, \textcolor{red}{bent neck}, \textcolor{red}{feather}, \textcolor{red}{foot}, \textcolor{red}{knee}, \textcolor{red}{leg}, \textcolor{red}{standing pose}, \textcolor{red}{tail}, \textcolor{red}{water}, \textcolor{red}{wing}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{feet}, \textcolor{blue}{legs}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{wing\_vein\_lines}, \textcolor{blue}{wings} \\
 & frog & 13/10 & body, eyes, head, legs, mouth, nostrils, tongue, \textcolor{red}{belly}, \textcolor{red}{body pattern}, \textcolor{red}{environment water}, \textcolor{red}{jump motion}, \textcolor{red}{sitting posture}, \textcolor{red}{toes}, \textcolor{blue}{feet}, \textcolor{blue}{skin\_pattern}, \textcolor{blue}{webbing} \\
 & giraffe & 15/11 & body, ears, eyes, head, hooves, legs, mouth, neck, spots, tail, \textcolor{red}{horns}, \textcolor{red}{mane}, \textcolor{red}{nostrils}, \textcolor{red}{tongue}, \textcolor{red}{trees}, \textcolor{blue}{nose} \\
 & goose & 14/13 & beak, body, head, legs, neck, tail, wings, \textcolor{red}{eyes}, \textcolor{red}{feathers}, \textcolor{red}{neck bend}, \textcolor{red}{nostrils}, \textcolor{red}{water}, \textcolor{red}{webbed feet}, \textcolor{red}{wing feathers}, \textcolor{blue}{eye}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{feet}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{webbing\_lines}, \textcolor{blue}{wing\_folds} \\
 & hedgehog & 11/10 & body, eyes, feet, head, legs, mouth, nose, spines, tail, \textcolor{red}{ears}, \textcolor{red}{snout}, \textcolor{blue}{whiskers} \\
 & hippopotamus & 12/9 & body, ears, eyes, head, legs, mouth, tail, teeth, \textcolor{red}{feet}, \textcolor{red}{nostrils}, \textcolor{red}{skin}, \textcolor{red}{water}, \textcolor{blue}{snout} \\
 & horse & 12/14 & body, ears, eyes, head, hooves, legs, mane, mouth, tail, \textcolor{red}{muzzle}, \textcolor{red}{neck}, \textcolor{red}{nostrils}, \textcolor{blue}{nose}, \textcolor{blue}{reins}, \textcolor{blue}{saddle}, \textcolor{blue}{teeth}, \textcolor{blue}{whiskers} \\
 & jellyfish & 6/8 & tentacles, \textcolor{red}{bell}, \textcolor{red}{markings}, \textcolor{red}{oral arms}, \textcolor{red}{radial canals}, \textcolor{red}{water}, \textcolor{blue}{body}, \textcolor{blue}{internal\_rings}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{radial\_lines}, \textcolor{blue}{symmetry\_lines}, \textcolor{blue}{tentacle\_tips} \\
 & kangaroo & 10/13 & body, ears, eyes, head, mouth, nose, pouch, tail, \textcolor{red}{arms}, \textcolor{red}{legs}, \textcolor{blue}{feet}, \textcolor{blue}{front\_legs}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{hind\_legs}, \textcolor{blue}{motion\_lines} \\
 & koala & 12/11 & body, claws, ears, eyes, head, legs, mouth, nose, tail, \textcolor{red}{arms}, \textcolor{red}{fur}, \textcolor{red}{tree}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{paws} \\
 & lion & 15/12 & body, eyes, head, legs, mane, mouth, nose, paws, tail, whiskers, \textcolor{red}{claws}, \textcolor{red}{ears}, \textcolor{red}{ground}, \textcolor{red}{jaw}, \textcolor{red}{tail tuft}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines} \\
 & lobster & 12/12 & claws, eyes, legs, mouth, tail, \textcolor{red}{antennas}, \textcolor{red}{body}, \textcolor{red}{environment (water)}, \textcolor{red}{mouthparts}, \textcolor{red}{rostrum}, \textcolor{red}{shell segments}, \textcolor{red}{shell texture}, \textcolor{blue}{abdomen}, \textcolor{blue}{antennae}, \textcolor{blue}{carapace\_lines}, \textcolor{blue}{head}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tail\_fan}, \textcolor{blue}{thorax} \\
 & mole & 12/10 & body, ears, eyes, head, legs, mouth, nose, tail, whiskers, \textcolor{red}{claws}, \textcolor{red}{fur texture}, \textcolor{red}{tunnel}, \textcolor{blue}{fur\_lines} \\
 & monkey & 15/13 & arms, body, ears, eyes, feet, hands, head, legs, mouth, nose, tail, \textcolor{red}{banana}, \textcolor{red}{face}, \textcolor{red}{fur}, \textcolor{red}{tree branch}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{whiskers} \\
 & moose & 13/11 & antlers, body, ears, eyes, head, hooves, legs, mouth, nose, tail, \textcolor{red}{mane}, \textcolor{red}{muzzle}, \textcolor{red}{neck}, \textcolor{blue}{fur\_lines} \\
 & mouse & 11/9 & body, ears, eyes, head, legs, nose, tail, whiskers, \textcolor{red}{feet}, \textcolor{red}{fur}, \textcolor{red}{teeth}, \textcolor{blue}{mouth} \\
 & octopus & 8/8 & arms, eyes, head, mouth, \textcolor{red}{siphon}, \textcolor{red}{skin texture}, \textcolor{red}{suckers}, \textcolor{red}{water}, \textcolor{blue}{ink\_lines}, \textcolor{blue}{mantle}, \textcolor{blue}{spot\_pattern}, \textcolor{blue}{web} \\
 & owl & 13/10 & beak, body, eyes, head, tail, talons, wings, \textcolor{red}{belly}, \textcolor{red}{ear tufts}, \textcolor{red}{feathers}, \textcolor{red}{feet}, \textcolor{red}{flight pose}, \textcolor{red}{perch}, \textcolor{blue}{ear\_tufts}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{legs} \\
 & panda & 13/13 & arms, body, ears, eyes, head, legs, mouth, nose, tail, \textcolor{red}{bamboo}, \textcolor{red}{black patches}, \textcolor{red}{claws}, \textcolor{red}{sitting pose}, \textcolor{blue}{black\_patch\_arms}, \textcolor{blue}{black\_patch\_ears}, \textcolor{blue}{black\_patch\_eyes}, \textcolor{blue}{black\_patch\_legs} \\
 & parrot & 13/11 & beak, body, eyes, feathers, feet, head, tail, wings, \textcolor{red}{branch}, \textcolor{red}{cheeks}, \textcolor{red}{crown}, \textcolor{red}{nostrils}, \textcolor{red}{throat patch}, \textcolor{blue}{claws}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{plumage\_pattern} \\
 & peacock & 12/10 & beak, body, crest, eyes, head, neck, wings, \textcolor{red}{feet}, \textcolor{red}{legs}, \textcolor{red}{tail}, \textcolor{red}{tail eyes}, \textcolor{red}{tail feathers}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tail\_eye\_spots}, \textcolor{blue}{tail\_fan} \\
 & penguin & 10/9 & beak, body, eyes, feet, head, tail, wings, \textcolor{red}{belly}, \textcolor{red}{group}, \textcolor{red}{ice}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{motion\_lines} \\
 & rabbit & 13/11 & body, ears, eyes, head, mouth, nose, paws, tail, whiskers, \textcolor{red}{carrot}, \textcolor{red}{fur}, \textcolor{red}{hopping motion}, \textcolor{red}{legs}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{teeth} \\
 & rooster & 12/12 & beak, body, comb, eyes, head, legs, tail, wings, \textcolor{red}{crowing pose}, \textcolor{red}{feather patterns}, \textcolor{red}{feet}, \textcolor{red}{wattle}, \textcolor{blue}{claws}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{wattles} \\
 & scorpion & 12/9 & body, eyes, head, legs, stinger, tail, \textcolor{red}{claw joints}, \textcolor{red}{exoskeleton}, \textcolor{red}{leg joints}, \textcolor{red}{mouthparts}, \textcolor{red}{pincers}, \textcolor{red}{segmented tail}, \textcolor{blue}{claws}, \textcolor{blue}{exoskeleton\_pattern}, \textcolor{blue}{mouth} \\
 & seahorse & 10/9 & body, head, tail, \textcolor{red}{belly}, \textcolor{red}{dorsal fin}, \textcolor{red}{environment: water}, \textcolor{red}{eyes}, \textcolor{red}{pectoral fins}, \textcolor{red}{ridges}, \textcolor{red}{snout}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{eye}, \textcolor{blue}{mouth}, \textcolor{blue}{pectoral\_fins}, \textcolor{blue}{spine\_lines}, \textcolor{blue}{tail\_fin} \\
 & shark & 13/10 & body, eyes, head, mouth, teeth, \textcolor{red}{anal fin}, \textcolor{red}{dorsal fin}, \textcolor{red}{environmental water}, \textcolor{red}{gills}, \textcolor{red}{pectoral fins}, \textcolor{red}{pelvic fins}, \textcolor{red}{second dorsal fin}, \textcolor{red}{tail fin}, \textcolor{blue}{caudal\_fin}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{gill\_slits}, \textcolor{blue}{pectoral\_fins}, \textcolor{blue}{pelvic\_fins} \\
 & sheep & 13/10 & body, eyes, head, legs, mouth, tail, \textcolor{red}{ears}, \textcolor{red}{eyebrows}, \textcolor{red}{grass}, \textcolor{red}{hooves}, \textcolor{red}{nose}, \textcolor{red}{snout}, \textcolor{red}{wool texture}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{horns}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nostrils} \\
 & sloth & 13/12 & arms, body, claws, eyes, head, legs, mouth, nose, tail, \textcolor{red}{branch}, \textcolor{red}{face}, \textcolor{red}{fur}, \textcolor{red}{hanging position}, \textcolor{blue}{ears}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{motion\_lines} \\
 & snail & 7/9 & eyes, mouth, shell, tentacles, \textcolor{red}{body}, \textcolor{red}{environment ground}, \textcolor{red}{shell spiral}, \textcolor{blue}{aperture}, \textcolor{blue}{foot}, \textcolor{blue}{head}, \textcolor{blue}{spiral\_lines}, \textcolor{blue}{tail} \\
 & snake & 9/8 & body, eyes, fangs, head, tail, \textcolor{red}{coiling}, \textcolor{red}{rattle}, \textcolor{red}{scales}, \textcolor{red}{tongue}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{scale\_lines} \\
 & spider & 10/8 & abdomen, cephalothorax, eyes, fangs, legs, \textcolor{red}{body}, \textcolor{red}{hairs}, \textcolor{red}{joints}, \textcolor{red}{pedipalps}, \textcolor{red}{web}, \textcolor{blue}{body\_pattern}, \textcolor{blue}{leg\_ends}, \textcolor{blue}{spinnerets} \\
 & squid & 10/8 & arms, eyes, head, mantle, tentacles, \textcolor{red}{body}, \textcolor{red}{fins}, \textcolor{red}{mouth}, \textcolor{red}{ocean}, \textcolor{red}{suckers}, \textcolor{blue}{beak}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tentacle\_clubs} \\
 & squirrel & 13/12 & body, ears, eyes, head, legs, nose, tail, whiskers, \textcolor{red}{cheeks}, \textcolor{red}{claws}, \textcolor{red}{feet}, \textcolor{red}{fur}, \textcolor{red}{nut}, \textcolor{blue}{arms}, \textcolor{blue}{fur\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{paws} \\
 & swan & 11/10 & beak, body, eyes, head, legs, neck, tail, wings, \textcolor{red}{feathers}, \textcolor{red}{water}, \textcolor{red}{webbed feet}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{feet} \\
 & tiger & 15/12 & body, ears, eyes, head, legs, mouth, nose, paws, tail, whiskers, \textcolor{red}{claws}, \textcolor{red}{fur}, \textcolor{red}{jaw}, \textcolor{red}{stripes}, \textcolor{red}{teeth}, \textcolor{blue}{fur\_pattern}, \textcolor{blue}{stripe\_pattern} \\
 & turtle & 11/10 & eyes, head, legs, mouth, shell, tail, \textcolor{red}{claws}, \textcolor{red}{flippers}, \textcolor{red}{neck}, \textcolor{red}{shell patterns}, \textcolor{red}{water}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{shell\_crack}, \textcolor{blue}{shell\_pattern}, \textcolor{blue}{shell\_veins} \\
 & whale & 13/10 & blowhole, body, eye, head, mouth, \textcolor{red}{dorsal fin}, \textcolor{red}{pectoral fins}, \textcolor{red}{skin texture}, \textcolor{red}{tail fluke}, \textcolor{red}{teeth}, \textcolor{red}{ventral pleats}, \textcolor{red}{water spray}, \textcolor{red}{water surface}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{flippers}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{spout}, \textcolor{blue}{tail} \\
 & zebra & 14/12 & body, ears, eyes, head, legs, mane, mouth, neck, tail, \textcolor{red}{hooves}, \textcolor{red}{horizon line}, \textcolor{red}{muzzle}, \textcolor{red}{nostrils}, \textcolor{red}{stripes}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nose}, \textcolor{blue}{stripe\_lines} \\
\midrule
\multirow[t]{7}{*}{body part} & ear & 11/9 & \textcolor{red}{Antihelix}, \textcolor{red}{Antitragus}, \textcolor{red}{Concha}, \textcolor{red}{Ear Canal}, \textcolor{red}{Ear Lobe}, \textcolor{red}{Earring}, \textcolor{red}{Head}, \textcolor{red}{Helix}, \textcolor{red}{Outer Ear}, \textcolor{red}{Sound line}, \textcolor{red}{Tragus}, \textcolor{blue}{ear\_antihelix}, \textcolor{blue}{ear\_antitragus}, \textcolor{blue}{ear\_canal}, \textcolor{blue}{ear\_cartilage\_lines}, \textcolor{blue}{ear\_helix}, \textcolor{blue}{ear\_lobe}, \textcolor{blue}{ear\_shape}, \textcolor{blue}{ear\_tragus}, \textcolor{blue}{earring} \\
 & eye & 7/9 & eyelashes, eyelid, iris, pupil, sclera, \textcolor{red}{eyebrow}, \textcolor{red}{tear duct}, \textcolor{blue}{eye}, \textcolor{blue}{highlight}, \textcolor{blue}{iris\_lines}, \textcolor{blue}{tear\_drop} \\
 & foot & 9/9 & arch, heel, toes, \textcolor{red}{ankle}, \textcolor{red}{ankle bone}, \textcolor{red}{ball}, \textcolor{red}{foot wrinkles}, \textcolor{red}{footprint}, \textcolor{red}{toenails}, \textcolor{blue}{ball\_of\_foot}, \textcolor{blue}{foot\_back}, \textcolor{blue}{foot\_side}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{sole}, \textcolor{blue}{toe\_nails} \\
 & hand & 13/11 & knuckles, palm, thumb, wrist, \textcolor{red}{finger joints}, \textcolor{red}{finger print}, \textcolor{red}{index finger}, \textcolor{red}{lines}, \textcolor{red}{little finger}, \textcolor{red}{middle finger}, \textcolor{red}{nails}, \textcolor{red}{ring finger}, \textcolor{red}{veins}, \textcolor{blue}{finger\_lines}, \textcolor{blue}{finger\_tips}, \textcolor{blue}{fingers}, \textcolor{blue}{knuckle\_lines}, \textcolor{blue}{nail\_bases}, \textcolor{blue}{palm\_lines}, \textcolor{blue}{thumb\_tip} \\
 & mouth & 7/9 & \textcolor{red}{Corners}, \textcolor{red}{Dimple}, \textcolor{red}{Lower Lip}, \textcolor{red}{Teeth}, \textcolor{red}{Tongue}, \textcolor{red}{Upper Lip}, \textcolor{red}{Uvula}, \textcolor{blue}{frown\_line}, \textcolor{blue}{gums}, \textcolor{blue}{lower\_lip}, \textcolor{blue}{mouth\_corners}, \textcolor{blue}{mouth\_gap}, \textcolor{blue}{smile\_line}, \textcolor{blue}{teeth}, \textcolor{blue}{tongue}, \textcolor{blue}{upper\_lip} \\
 & nose & 6/9 & \textcolor{red}{Ala}, \textcolor{red}{Bridge}, \textcolor{red}{Dorsum}, \textcolor{red}{Nostrils}, \textcolor{red}{Septum}, \textcolor{red}{Tip}, \textcolor{blue}{nose\_bridge}, \textcolor{blue}{nose\_hair}, \textcolor{blue}{nose\_shadow}, \textcolor{blue}{nose\_shape}, \textcolor{blue}{nose\_tip}, \textcolor{blue}{nostril\_lines}, \textcolor{blue}{nostril\_openings}, \textcolor{blue}{nostrils}, \textcolor{blue}{skin\_dots} \\
 & tooth & 4/9 & crown, root, \textcolor{red}{grooves}, \textcolor{red}{gums}, \textcolor{blue}{canine\_point}, \textcolor{blue}{enamel}, \textcolor{blue}{enamel\_pattern}, \textcolor{blue}{fissure\_lines}, \textcolor{blue}{incisal\_edge}, \textcolor{blue}{occlusal\_surface}, \textcolor{blue}{root\_tip} \\
\midrule
\multirow[t]{8}{*}{clothing} & belt & 8/9 & \textcolor{red}{Buckle}, \textcolor{red}{Decorative Elements}, \textcolor{red}{End Tip}, \textcolor{red}{Holes}, \textcolor{red}{Loop}, \textcolor{red}{Prong}, \textcolor{red}{Stitching}, \textcolor{red}{Strip}, \textcolor{blue}{belt\_end}, \textcolor{blue}{belt\_holes}, \textcolor{blue}{buckle}, \textcolor{blue}{buckle\_frame}, \textcolor{blue}{buckle\_prong}, \textcolor{blue}{buckle\_shank}, \textcolor{blue}{leather\_grain}, \textcolor{blue}{stitching\_lines}, \textcolor{blue}{strap} \\
 & bowtie & 7/9 & \textcolor{red}{Central Knot}, \textcolor{red}{Fold Lines}, \textcolor{red}{Left Loop}, \textcolor{red}{Left Tail}, \textcolor{red}{Neck Band}, \textcolor{red}{Right Loop}, \textcolor{red}{Right Tail}, \textcolor{blue}{bowtie\_shape}, \textcolor{blue}{center\_button}, \textcolor{blue}{center\_knot}, \textcolor{blue}{fabric\_edge\_lines}, \textcolor{blue}{fabric\_fold\_lines}, \textcolor{blue}{knot\_detail}, \textcolor{blue}{knot\_strut}, \textcolor{blue}{loops}, \textcolor{blue}{pattern\_lines} \\
 & crown & 7/9 & \textcolor{red}{Arches}, \textcolor{red}{Base Band}, \textcolor{red}{Cross}, \textcolor{red}{Embellishments}, \textcolor{red}{Fleur-de-lis}, \textcolor{red}{Jewels}, \textcolor{red}{Spikes}, \textcolor{blue}{base\_ring}, \textcolor{blue}{central\_jewel}, \textcolor{blue}{central\_spike}, \textcolor{blue}{decorative\_lines}, \textcolor{blue}{jewel\_details}, \textcolor{blue}{jewels}, \textcolor{blue}{pattern\_lines}, \textcolor{blue}{sparkle\_lines}, \textcolor{blue}{spikes} \\
 & flip flops & 6/10 & \textcolor{red}{cushion layer}, \textcolor{red}{decoration}, \textcolor{red}{side straps}, \textcolor{red}{sole}, \textcolor{red}{strap attachment points}, \textcolor{red}{toe strap}, \textcolor{blue}{heel\_area}, \textcolor{blue}{heel\_connector}, \textcolor{blue}{heel\_pattern}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{sole\_outline}, \textcolor{blue}{strap}, \textcolor{blue}{strap\_pattern}, \textcolor{blue}{thong}, \textcolor{blue}{toe\_area}, \textcolor{blue}{toe\_pattern} \\
 & hat & 8/10 & band, brim, crown, feather, \textcolor{red}{chin strap}, \textcolor{red}{ear flaps}, \textcolor{red}{peak}, \textcolor{red}{pom-pom}, \textcolor{blue}{decorative\_stone}, \textcolor{blue}{logo}, \textcolor{blue}{pattern\_dots}, \textcolor{blue}{pattern\_logo}, \textcolor{blue}{pattern\_stripes}, \textcolor{blue}{strap} \\
 & shoe & 12/12 & eyelets, heel, laces, logo, sole, tongue, upper, \textcolor{red}{ankle collar}, \textcolor{red}{insole}, \textcolor{red}{strap}, \textcolor{red}{toe box}, \textcolor{red}{tread}, \textcolor{blue}{brand\_name}, \textcolor{blue}{heel\_strap}, \textcolor{blue}{sole\_tread}, \textcolor{blue}{stitching\_lines}, \textcolor{blue}{toe} \\
 & sock & 7/8 & body, cuff, heel, toe, \textcolor{red}{ankle}, \textcolor{red}{pattern}, \textcolor{red}{seam}, \textcolor{blue}{heel\_fold}, \textcolor{blue}{knit\_pattern}, \textcolor{blue}{sag\_lines}, \textcolor{blue}{stretch\_lines} \\
 & t-shirt & 8/10 & body, \textcolor{red}{Detail}, \textcolor{red}{Printing}, \textcolor{red}{hem}, \textcolor{red}{neckline}, \textcolor{red}{shoulder seam}, \textcolor{red}{side seam}, \textcolor{red}{sleeve}, \textcolor{blue}{buttons}, \textcolor{blue}{collar}, \textcolor{blue}{pocket\_lines}, \textcolor{blue}{pockets}, \textcolor{blue}{print}, \textcolor{blue}{seam\_lines}, \textcolor{blue}{sleeves}, \textcolor{blue}{stitch\_lines}, \textcolor{blue}{stripe\_lines} \\
\midrule
\multirow[t]{9}{*}{container} & backpack & 11/11 & \textcolor{red}{Back Panel}, \textcolor{red}{Buckles}, \textcolor{red}{Front Pocket}, \textcolor{red}{Laptop Compartment}, \textcolor{red}{Logo Patch}, \textcolor{red}{Main Compartment}, \textcolor{red}{Shoulder Straps}, \textcolor{red}{Side Pockets}, \textcolor{red}{Top Handle}, \textcolor{red}{Zippers}, \textcolor{red}{chest strap}, \textcolor{blue}{back\_pocket}, \textcolor{blue}{body}, \textcolor{blue}{front\_pocket}, \textcolor{blue}{handle}, \textcolor{blue}{patch}, \textcolor{blue}{shoulder\_straps}, \textcolor{blue}{side\_pockets}, \textcolor{blue}{stitching\_lines}, \textcolor{blue}{strap\_harness}, \textcolor{blue}{top\_flap}, \textcolor{blue}{zipper\_line} \\
 & basket & 7/12 & handle, rim, \textcolor{red}{body}, \textcolor{red}{decoration}, \textcolor{red}{lid}, \textcolor{red}{supports}, \textcolor{red}{weave pattern}, \textcolor{blue}{base}, \textcolor{blue}{base\_pattern}, \textcolor{blue}{handle\_bend}, \textcolor{blue}{handle\_grip}, \textcolor{blue}{side\_pattern}, \textcolor{blue}{sides}, \textcolor{blue}{strap}, \textcolor{blue}{top}, \textcolor{blue}{top\_pattern}, \textcolor{blue}{weave\_pattern} \\
 & bucket & 6/8 & body, handle, rim, \textcolor{red}{contents}, \textcolor{red}{grip}, \textcolor{red}{pour spout}, \textcolor{blue}{bottom}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{lid}, \textcolor{blue}{splash\_lines}, \textcolor{blue}{water\_lines} \\
 & envelope & 4/8 & \textcolor{red}{Address Area}, \textcolor{red}{Flap}, \textcolor{red}{Rectangular Body}, \textcolor{red}{Seal Line}, \textcolor{blue}{address\_area}, \textcolor{blue}{body}, \textcolor{blue}{corner\_edges}, \textcolor{blue}{flap}, \textcolor{blue}{fold\_lines}, \textcolor{blue}{paper\_pattern}, \textcolor{blue}{seal}, \textcolor{blue}{stamp} \\
 & mailbox & 9/7 & body, door, flag, handle, label, post, \textcolor{red}{base}, \textcolor{red}{letter}, \textcolor{red}{mail slot}, \textcolor{blue}{mail\_slot} \\
 & present & 6/9 & bow, ribbon, \textcolor{red}{box}, \textcolor{red}{gift tag}, \textcolor{red}{lid}, \textcolor{red}{ribbon tails}, \textcolor{blue}{bow\_clasp}, \textcolor{blue}{bow\_loop}, \textcolor{blue}{box\_body}, \textcolor{blue}{box\_edge\_lines}, \textcolor{blue}{fold\_lines}, \textcolor{blue}{paper\_pattern}, \textcolor{blue}{ribbon\_stripe} \\
 & purse & 10/10 & body, clasp, handle, strap, zipper, \textcolor{red}{brand logo}, \textcolor{red}{chain strap}, \textcolor{red}{flap}, \textcolor{red}{lining}, \textcolor{red}{stitching}, \textcolor{blue}{chain}, \textcolor{blue}{decorative\_lines}, \textcolor{blue}{front\_flap}, \textcolor{blue}{logo}, \textcolor{blue}{pocket} \\
 & suitcase & 11/10 & handle, wheels, zipper, \textcolor{red}{Sticker}, \textcolor{red}{body}, \textcolor{red}{corner protectors}, \textcolor{red}{feet}, \textcolor{red}{locks}, \textcolor{red}{luggage tag}, \textcolor{red}{retractable handle}, \textcolor{red}{side handle}, \textcolor{blue}{body\_texture}, \textcolor{blue}{case\_body}, \textcolor{blue}{folding\_lids}, \textcolor{blue}{handle\_stripe}, \textcolor{blue}{lock}, \textcolor{blue}{logo}, \textcolor{blue}{motion\_lines} \\
 & wine bottle & 8/9 & cork, label, \textcolor{red}{body}, \textcolor{red}{foil}, \textcolor{red}{neck}, \textcolor{red}{opening}, \textcolor{red}{punt}, \textcolor{red}{shoulder}, \textcolor{blue}{bottle\_base}, \textcolor{blue}{bottle\_body}, \textcolor{blue}{bottle\_neck}, \textcolor{blue}{cork\_strand}, \textcolor{blue}{label\_frame}, \textcolor{blue}{label\_pattern}, \textcolor{blue}{label\_text} \\
\midrule
\multirow[t]{22}{*}{electronic device} & alarm clock & 8/10 & body, \textcolor{red}{alarm bell}, \textcolor{red}{alarm switch}, \textcolor{red}{clock face}, \textcolor{red}{clock hands}, \textcolor{red}{legs}, \textcolor{red}{numbers}, \textcolor{red}{second hand}, \textcolor{blue}{alarm\_bell}, \textcolor{blue}{alarm\_button}, \textcolor{blue}{dial}, \textcolor{blue}{dial\_numbers}, \textcolor{blue}{display\_screen}, \textcolor{blue}{hour\_hand}, \textcolor{blue}{hour\_markers}, \textcolor{blue}{minute\_hand}, \textcolor{blue}{minute\_markers} \\
 & calculator & 10/10 & body, \textcolor{red}{button labels}, \textcolor{red}{buttons}, \textcolor{red}{clear button}, \textcolor{red}{display}, \textcolor{red}{equal button}, \textcolor{red}{function buttons}, \textcolor{red}{memory buttons}, \textcolor{red}{power button}, \textcolor{red}{solar panel}, \textcolor{blue}{clear\_button}, \textcolor{blue}{display\_area}, \textcolor{blue}{display\_borders}, \textcolor{blue}{equals\_button}, \textcolor{blue}{keypad\_grid\_lines}, \textcolor{blue}{memory\_buttons}, \textcolor{blue}{numeric\_buttons}, \textcolor{blue}{operator\_buttons}, \textcolor{blue}{power\_button} \\
 & camera & 10/9 & body, flash, lens, \textcolor{red}{grip}, \textcolor{red}{hot shoe}, \textcolor{red}{lens cap}, \textcolor{red}{mode dial}, \textcolor{red}{shutter button}, \textcolor{red}{strap hooks}, \textcolor{red}{zoom ring}, \textcolor{blue}{buttons}, \textcolor{blue}{dials}, \textcolor{blue}{memory\_card\_slot}, \textcolor{blue}{mirror}, \textcolor{blue}{strap}, \textcolor{blue}{viewfinder} \\
 & cell phone & 8/10 & body, screen, \textcolor{red}{antenna lines}, \textcolor{red}{front camera}, \textcolor{red}{home button}, \textcolor{red}{logo}, \textcolor{red}{side buttons}, \textcolor{red}{speaker}, \textcolor{blue}{battery\_indicator}, \textcolor{blue}{camera\_lens}, \textcolor{blue}{charging\_port}, \textcolor{blue}{fingerprint\_sensor}, \textcolor{blue}{home\_button}, \textcolor{blue}{notch}, \textcolor{blue}{speaker\_grille}, \textcolor{blue}{volume\_buttons} \\
 & charger & 5/8 & cable, \textcolor{red}{cable connector}, \textcolor{red}{indicator light}, \textcolor{red}{main body}, \textcolor{red}{prongs}, \textcolor{blue}{cable\_knot}, \textcolor{blue}{cable\_strands}, \textcolor{blue}{connector}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{plug}, \textcolor{blue}{plug\_pins}, \textcolor{blue}{power\_symbol} \\
 & computer & 7/12 & mouse, \textcolor{red}{CD drive}, \textcolor{red}{USB port}, \textcolor{red}{body}, \textcolor{red}{keyboard}, \textcolor{red}{power button}, \textcolor{red}{screen}, \textcolor{blue}{cable}, \textcolor{blue}{headphone\_jack}, \textcolor{blue}{keyboard\_body}, \textcolor{blue}{keys}, \textcolor{blue}{logo}, \textcolor{blue}{monitor\_body}, \textcolor{blue}{monitor\_screen}, \textcolor{blue}{power\_button}, \textcolor{blue}{speaker}, \textcolor{blue}{stand}, \textcolor{blue}{usb\_port} \\
 & fan & 8/8 & base, blades, \textcolor{red}{environmental airflow}, \textcolor{red}{guard}, \textcolor{red}{motor housing}, \textcolor{red}{pole}, \textcolor{red}{power cord}, \textcolor{red}{speed control}, \textcolor{blue}{cable}, \textcolor{blue}{hub}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{rim}, \textcolor{blue}{shade}, \textcolor{blue}{shaft} \\
 & headphones & 7/9 & headband, \textcolor{red}{adjustment slider}, \textcolor{red}{cushion}, \textcolor{red}{ear cup}, \textcolor{red}{microphone}, \textcolor{red}{speaker}, \textcolor{red}{wire}, \textcolor{blue}{cable}, \textcolor{blue}{cable\_twists}, \textcolor{blue}{earcup\_ear\_pad\_pattern}, \textcolor{blue}{earcup\_padding}, \textcolor{blue}{earcups}, \textcolor{blue}{headband\_suspension\_lines}, \textcolor{blue}{headphone\_logo}, \textcolor{blue}{plug} \\
 & ipod & 8/10 & body, \textcolor{red}{center button}, \textcolor{red}{click wheel}, \textcolor{red}{dock connector}, \textcolor{red}{headphone jack}, \textcolor{red}{hold switch}, \textcolor{red}{logo}, \textcolor{red}{screen}, \textcolor{blue}{apple\_logo}, \textcolor{blue}{bottom\_button}, \textcolor{blue}{charging\_port}, \textcolor{blue}{click\_wheel}, \textcolor{blue}{display}, \textcolor{blue}{headphone\_jack}, \textcolor{blue}{side\_buttons}, \textcolor{blue}{speaker\_grill}, \textcolor{blue}{top\_button} \\
 & keyboard & 9/12 & body, keys, \textcolor{red}{arrow keys}, \textcolor{red}{cable}, \textcolor{red}{enter key}, \textcolor{red}{escape key}, \textcolor{red}{indicator lights}, \textcolor{red}{numpad}, \textcolor{red}{space bar}, \textcolor{blue}{arrow\_keys}, \textcolor{blue}{case\_pattern}, \textcolor{blue}{function\_keys}, \textcolor{blue}{key\_labels}, \textcolor{blue}{keyboard\_backlight}, \textcolor{blue}{keycap\_grooves}, \textcolor{blue}{num\_pad}, \textcolor{blue}{side\_buttons}, \textcolor{blue}{space\_bar}, \textcolor{blue}{usb\_connector} \\
 & laptop & 5/12 & body, keyboard, screen, \textcolor{red}{touchpad}, \textcolor{red}{webcam}, \textcolor{blue}{brand\_logo}, \textcolor{blue}{camera}, \textcolor{blue}{headphone\_jack}, \textcolor{blue}{hinge}, \textcolor{blue}{keycap\_letters}, \textcolor{blue}{power\_button}, \textcolor{blue}{screen\_border}, \textcolor{blue}{trackpad}, \textcolor{blue}{usb\_ports} \\
 & megaphone & 7/9 & handle, mouthpiece, \textcolor{red}{cone}, \textcolor{red}{microphone}, \textcolor{red}{speaker grill}, \textcolor{red}{trigger}, \textcolor{red}{volume control}, \textcolor{blue}{back\_opening}, \textcolor{blue}{back\_opening\_curve}, \textcolor{blue}{back\_opening\_edge}, \textcolor{blue}{body}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_grip}, \textcolor{blue}{mouthpiece\_edge} \\
 & microphone & 7/9 & body, cable, clip, grille, \textcolor{red}{head}, \textcolor{red}{switch}, \textcolor{red}{windscreen}, \textcolor{blue}{grille\_pattern}, \textcolor{blue}{handle}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{speaker\_circles}, \textcolor{blue}{stand} \\
 & microwave & 7/12 & body, display, door, \textcolor{red}{buttons}, \textcolor{red}{control panel}, \textcolor{red}{handle}, \textcolor{red}{turntable}, \textcolor{blue}{back\_panel}, \textcolor{blue}{control\_panel}, \textcolor{blue}{door\_handle}, \textcolor{blue}{door\_hinge}, \textcolor{blue}{door\_latch}, \textcolor{blue}{grill}, \textcolor{blue}{logo}, \textcolor{blue}{power\_knob}, \textcolor{blue}{side\_panel} \\
 & oven & 9/9 & body, door, handle, \textcolor{red}{control panel}, \textcolor{red}{digital display}, \textcolor{red}{feet}, \textcolor{red}{knobs}, \textcolor{red}{light}, \textcolor{red}{rack}, \textcolor{blue}{control\_knob}, \textcolor{blue}{display\_panel}, \textcolor{blue}{door\_frame}, \textcolor{blue}{door\_latch}, \textcolor{blue}{glass\_window}, \textcolor{blue}{vent\_grill} \\
 & radio & 9/10 & antenna, \textcolor{red}{body}, \textcolor{red}{dial display}, \textcolor{red}{handle}, \textcolor{red}{knob markers}, \textcolor{red}{power button}, \textcolor{red}{speaker grill}, \textcolor{red}{tuning knob}, \textcolor{red}{volume knob}, \textcolor{blue}{casing}, \textcolor{blue}{headphone\_jack}, \textcolor{blue}{main\_dial}, \textcolor{blue}{power\_button}, \textcolor{blue}{power\_light}, \textcolor{blue}{sound\_waves}, \textcolor{blue}{speaker\_grill}, \textcolor{blue}{tuning\_dial}, \textcolor{blue}{usb\_port} \\
 & robot & 12/12 & arms, body, head, legs, mouth, wheels, \textcolor{red}{antennas}, \textcolor{red}{eyes}, \textcolor{red}{feet}, \textcolor{red}{hands}, \textcolor{red}{joints}, \textcolor{red}{treads}, \textcolor{blue}{antenna}, \textcolor{blue}{hinge\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{panel\_lines}, \textcolor{blue}{power\_core}, \textcolor{blue}{sensor\_eyes} \\
 & satellite & 6/8 & antenna, body, \textcolor{red}{dish}, \textcolor{red}{sensor}, \textcolor{red}{solar panel}, \textcolor{red}{support structure}, \textcolor{blue}{exhaust\_lines}, \textcolor{blue}{logo}, \textcolor{blue}{panel\_mast}, \textcolor{blue}{solar\_panels}, \textcolor{blue}{support\_arms}, \textcolor{blue}{thrusters} \\
 & telephone & 11/9 & handset, microphone, speaker, \textcolor{red}{base}, \textcolor{red}{cord}, \textcolor{red}{dial pad}, \textcolor{red}{display}, \textcolor{red}{hook switch}, \textcolor{red}{receiver hook}, \textcolor{red}{ringer}, \textcolor{red}{volume control}, \textcolor{blue}{body}, \textcolor{blue}{call\_button}, \textcolor{blue}{cradle}, \textcolor{blue}{keypad}, \textcolor{blue}{logo}, \textcolor{blue}{speaker\_grill} \\
 & television & 6/10 & screen, stand, \textcolor{red}{control buttons}, \textcolor{red}{frame}, \textcolor{red}{remote sensor}, \textcolor{red}{speakers}, \textcolor{blue}{antenna}, \textcolor{blue}{body}, \textcolor{blue}{buttons}, \textcolor{blue}{logo}, \textcolor{blue}{panel\_lines}, \textcolor{blue}{ports}, \textcolor{blue}{screen\_grid\_lines}, \textcolor{blue}{speaker\_grills} \\
 & toaster & 9/10 & body, button, lever, \textcolor{red}{brand label}, \textcolor{red}{control knob}, \textcolor{red}{foot}, \textcolor{red}{power cord}, \textcolor{red}{slot}, \textcolor{red}{toast}, \textcolor{blue}{crumb\_tray}, \textcolor{blue}{indicator\_light}, \textcolor{blue}{lid}, \textcolor{blue}{metal\_grill\_lines}, \textcolor{blue}{metal\_rails}, \textcolor{blue}{power\_cord}, \textcolor{blue}{slots} \\
 & walkie talkie & 8/10 & antenna, body, display, microphone, \textcolor{red}{button}, \textcolor{red}{channel knob}, \textcolor{red}{speaker}, \textcolor{red}{volume dial}, \textcolor{blue}{battery\_compartment}, \textcolor{blue}{channel\_buttons}, \textcolor{blue}{power\_button}, \textcolor{blue}{speaker\_grill}, \textcolor{blue}{strap}, \textcolor{blue}{volume\_buttons} \\
\midrule
\multirow[t]{28}{*}{food} & apple & 11/7 & body, leaf, stem, \textcolor{red}{bite mark}, \textcolor{red}{bug hole}, \textcolor{red}{calyx}, \textcolor{red}{core}, \textcolor{red}{seeds}, \textcolor{red}{skin texture}, \textcolor{red}{slice}, \textcolor{red}{surface\_spots}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{cut\_line}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{seed\_cluster} \\
 & asparagus & 5/9 & stalk, tip, \textcolor{red}{base}, \textcolor{red}{bundle\_tie}, \textcolor{red}{scaled buds}, \textcolor{blue}{leaf}, \textcolor{blue}{leaf\_cluster}, \textcolor{blue}{leaf\_pattern}, \textcolor{blue}{root}, \textcolor{blue}{root\_cap}, \textcolor{blue}{root\_pattern}, \textcolor{blue}{stalk\_pattern} \\
 & banana & 6/9 & \textcolor{red}{Curved Body}, \textcolor{red}{Hands}, \textcolor{red}{Peel}, \textcolor{red}{Peel Segments}, \textcolor{red}{Stem}, \textcolor{red}{Tip}, \textcolor{blue}{body}, \textcolor{blue}{fruit\_head}, \textcolor{blue}{fruit\_tail}, \textcolor{blue}{leaf}, \textcolor{blue}{leaf\_base}, \textcolor{blue}{leaf\_tip}, \textcolor{blue}{peel\_lines}, \textcolor{blue}{stem}, \textcolor{blue}{stem\_tip} \\
 & bread & 9/9 & \textcolor{red}{Crumbs}, \textcolor{red}{Crust}, \textcolor{red}{Ends}, \textcolor{red}{Holes}, \textcolor{red}{Loaf Shape}, \textcolor{red}{Slash Marks}, \textcolor{red}{Slice Cross Section}, \textcolor{red}{Slices}, \textcolor{red}{Surface Features}, \textcolor{blue}{crumb}, \textcolor{blue}{crumb\_pattern}, \textcolor{blue}{crust}, \textcolor{blue}{crust\_pattern}, \textcolor{blue}{knife}, \textcolor{blue}{loaf}, \textcolor{blue}{slice}, \textcolor{blue}{slice\_cut\_line}, \textcolor{blue}{steam\_lines} \\
 & broccoli & 6/8 & \textcolor{red}{Branch}, \textcolor{red}{Cut End}, \textcolor{red}{Floret}, \textcolor{red}{Floret Cluster}, \textcolor{red}{Stalk}, \textcolor{red}{Texture Hint}, \textcolor{blue}{floret\_base\_lines}, \textcolor{blue}{floret\_leaflets}, \textcolor{blue}{floret\_pattern\_lines}, \textcolor{blue}{floret\_tip\_lines}, \textcolor{blue}{florets}, \textcolor{blue}{leaves}, \textcolor{blue}{stem}, \textcolor{blue}{stem\_veins} \\
 & cake & 9/9 & \textcolor{red}{base layer}, \textcolor{red}{candle}, \textcolor{red}{frosting}, \textcolor{red}{fruit topping}, \textcolor{red}{icing decoration}, \textcolor{red}{layer divider}, \textcolor{red}{plate}, \textcolor{red}{slice}, \textcolor{red}{upper layer}, \textcolor{blue}{base}, \textcolor{blue}{cake\_body}, \textcolor{blue}{cake\_top}, \textcolor{blue}{candles}, \textcolor{blue}{frosting\_lines}, \textcolor{blue}{icing}, \textcolor{blue}{layers}, \textcolor{blue}{ribbon}, \textcolor{blue}{sprinkles} \\
 & carrot & 6/9 & body, \textcolor{red}{greens}, \textcolor{red}{ridges}, \textcolor{red}{root hairs}, \textcolor{red}{tip}, \textcolor{red}{top}, \textcolor{blue}{furrows}, \textcolor{blue}{leaf\_cluster}, \textcolor{blue}{leaves}, \textcolor{blue}{root\_tip}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{slice\_lines}, \textcolor{blue}{stem}, \textcolor{blue}{surface\_ridges} \\
 & cookie & 6/8 & \textcolor{red}{base shape}, \textcolor{red}{bite mark}, \textcolor{red}{cracks}, \textcolor{red}{icing}, \textcolor{red}{texture}, \textcolor{red}{toppings}, \textcolor{blue}{bite\_mark}, \textcolor{blue}{body}, \textcolor{blue}{chips}, \textcolor{blue}{crack\_line}, \textcolor{blue}{crumbs}, \textcolor{blue}{glaze\_lines}, \textcolor{blue}{hole}, \textcolor{blue}{texture\_lines} \\
 & cupcake & 9/8 & frosting, sprinkles, \textcolor{red}{base}, \textcolor{red}{topping (cherry}, \textcolor{red}{strawberry}, \textcolor{red}{heart cookie}, \textcolor{red}{etc.)}, \textcolor{red}{wrapper}, \textcolor{red}{wrapper pleats}, \textcolor{blue}{cake\_body}, \textcolor{blue}{eyes}, \textcolor{blue}{frosting\_crown}, \textcolor{blue}{frosting\_swirl}, \textcolor{blue}{mouth}, \textcolor{blue}{paper\_cup} \\
 & donut & 6/9 & \textcolor{red}{Bite mark}, \textcolor{red}{Glaze}, \textcolor{red}{Inner Hole}, \textcolor{red}{Outer Ring}, \textcolor{red}{Powdered Sugar}, \textcolor{red}{Sprinkles}, \textcolor{blue}{chocolate\_drizzle}, \textcolor{blue}{chocolate\_drizzle\_lines}, \textcolor{blue}{donut\_body}, \textcolor{blue}{glaze\_lines}, \textcolor{blue}{hole}, \textcolor{blue}{icing}, \textcolor{blue}{icing\_lines}, \textcolor{blue}{sprinkle\_dots}, \textcolor{blue}{sprinkles} \\
 & garlic & 8/10 & root, stem, \textcolor{red}{bulb}, \textcolor{red}{clove}, \textcolor{red}{ridges}, \textcolor{red}{segment line}, \textcolor{red}{shadow}, \textcolor{red}{skin}, \textcolor{blue}{body}, \textcolor{blue}{bulb\_shape\_lines}, \textcolor{blue}{clove\_inner\_surface\_lines}, \textcolor{blue}{clove\_separating\_lines}, \textcolor{blue}{cloves}, \textcolor{blue}{papery\_skin\_lines}, \textcolor{blue}{root\_tip}, \textcolor{blue}{stem\_twig} \\
 & grapes & 5/8 & cluster, leaf, stem, \textcolor{red}{grape}, \textcolor{red}{pedicle}, \textcolor{blue}{grapes}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{vine}, \textcolor{blue}{vine\_branch}, \textcolor{blue}{vine\_twig} \\
 & hamburger & 9/10 & \textcolor{red}{Bottom Bun}, \textcolor{red}{Cheese}, \textcolor{red}{Lettuce}, \textcolor{red}{Onion}, \textcolor{red}{Patty}, \textcolor{red}{Pickles}, \textcolor{red}{Sesame Seeds}, \textcolor{red}{Tomato}, \textcolor{red}{Top Bun}, \textcolor{blue}{bun\_bottom}, \textcolor{blue}{bun\_top}, \textcolor{blue}{cheese}, \textcolor{blue}{ketchup}, \textcolor{blue}{lettuce}, \textcolor{blue}{onion}, \textcolor{blue}{patty}, \textcolor{blue}{pickles}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{tomato} \\
 & hot\_dog & 6/10 & sausage, \textcolor{red}{bun}, \textcolor{red}{grill marks}, \textcolor{red}{relish}, \textcolor{red}{sauce}, \textcolor{red}{sesame seeds}, \textcolor{blue}{bun\_bottom}, \textcolor{blue}{bun\_crust\_lines}, \textcolor{blue}{bun\_top}, \textcolor{blue}{ketchup}, \textcolor{blue}{lettuce}, \textcolor{blue}{mustard}, \textcolor{blue}{onion}, \textcolor{blue}{sausage\_veins}, \textcolor{blue}{seed\_dots} \\
 & ice cream cone & 9/10 & cone, \textcolor{red}{Ice Cream}, \textcolor{red}{drip}, \textcolor{red}{flake}, \textcolor{red}{fruit}, \textcolor{red}{multiple scoops}, \textcolor{red}{napkin}, \textcolor{red}{sprinkles}, \textcolor{red}{waffle texture}, \textcolor{blue}{cone\_base}, \textcolor{blue}{cone\_edge}, \textcolor{blue}{cone\_tip}, \textcolor{blue}{scoop\_drip\_lines}, \textcolor{blue}{scoop\_slice\_lines}, \textcolor{blue}{scoop\_swirl\_lines}, \textcolor{blue}{scoops}, \textcolor{blue}{sugar\_dots}, \textcolor{blue}{waffle\_grid} \\
 & lollipop & 5/7 & stick, \textcolor{red}{candy head}, \textcolor{red}{stick base}, \textcolor{red}{swirl pattern}, \textcolor{red}{wrapper}, \textcolor{blue}{bite\_mark}, \textcolor{blue}{candy}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{stripe\_lines}, \textcolor{blue}{swirl\_lines} \\
 & mushroom & 7/8 & cap, gills, stem, \textcolor{red}{ring}, \textcolor{red}{scales}, \textcolor{red}{soil}, \textcolor{red}{spots}, \textcolor{blue}{annulus}, \textcolor{blue}{cap\_base}, \textcolor{blue}{cap\_surface\_pattern}, \textcolor{blue}{stem\_base}, \textcolor{blue}{stem\_surface\_pattern} \\
 & noodle & 5/8 & \textcolor{red}{bowl}, \textcolor{red}{bundle}, \textcolor{red}{chopsticks}, \textcolor{red}{strand}, \textcolor{red}{topping}, \textcolor{blue}{body}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{fold\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{split\_lines}, \textcolor{blue}{steam\_lines}, \textcolor{blue}{swirl\_lines}, \textcolor{blue}{texture\_lines} \\
 & onion & 10/10 & stem, \textcolor{red}{bulb}, \textcolor{red}{cut surface}, \textcolor{red}{dry skin}, \textcolor{red}{layers}, \textcolor{red}{outer layer}, \textcolor{red}{root end}, \textcolor{red}{slice cross-section}, \textcolor{red}{sprout}, \textcolor{red}{stem end}, \textcolor{blue}{body}, \textcolor{blue}{concentric\_layers}, \textcolor{blue}{cut\_lines}, \textcolor{blue}{inner\_core}, \textcolor{blue}{root}, \textcolor{blue}{seed}, \textcolor{blue}{skin\_pattern}, \textcolor{blue}{sliced\_layers}, \textcolor{blue}{texture\_lines} \\
 & peanut & 6/10 & ridges, shell, \textcolor{red}{nut}, \textcolor{red}{seam}, \textcolor{red}{skin}, \textcolor{red}{split shell}, \textcolor{blue}{body}, \textcolor{blue}{center\_gap}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{edge\_lines}, \textcolor{blue}{halves}, \textcolor{blue}{middle\_line}, \textcolor{blue}{outer\_surface}, \textcolor{blue}{seed\_dots} \\
 & pear & 8/8 & body, leaf, stem, \textcolor{red}{bottom dimple}, \textcolor{red}{core}, \textcolor{red}{seeds}, \textcolor{red}{slice}, \textcolor{red}{surface texture}, \textcolor{blue}{bottom\_curve}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{stem\_bulb}, \textcolor{blue}{surface\_pattern} \\
 & pineapple & 7/9 & body, crown, eyes, \textcolor{red}{base}, \textcolor{red}{leaves}, \textcolor{red}{skin texture}, \textcolor{red}{slice}, \textcolor{blue}{face}, \textcolor{blue}{leaf\_pattern}, \textcolor{blue}{mouth}, \textcolor{blue}{nose}, \textcolor{blue}{spine\_pattern}, \textcolor{blue}{stem} \\
 & pizza & 9/9 & base, cheese, crust, \textcolor{red}{green peppers}, \textcolor{red}{mushrooms}, \textcolor{red}{olives}, \textcolor{red}{onions}, \textcolor{red}{pepperoni}, \textcolor{red}{slices}, \textcolor{blue}{cheese\_texture}, \textcolor{blue}{crust\_pattern}, \textcolor{blue}{sauce}, \textcolor{blue}{slice}, \textcolor{blue}{steam\_lines}, \textcolor{blue}{toppings} \\
 & pretzel & 4/8 & knot, \textcolor{red}{ends}, \textcolor{red}{loop}, \textcolor{red}{surface texture}, \textcolor{blue}{body}, \textcolor{blue}{crease\_lines}, \textcolor{blue}{crust\_lines}, \textcolor{blue}{face}, \textcolor{blue}{glaze\_lines}, \textcolor{blue}{human\_mouth}, \textcolor{blue}{salt\_dots} \\
 & pumpkin & 5/8 & body, stem, \textcolor{red}{leaf}, \textcolor{red}{ridges}, \textcolor{red}{vine}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{eyes}, \textcolor{blue}{mouth}, \textcolor{blue}{nose}, \textcolor{blue}{pumpkin\_pattern}, \textcolor{blue}{ridge\_lines} \\
 & sandwich & 10/12 & lettuce, \textcolor{red}{bread slice}, \textcolor{red}{cheese slice}, \textcolor{red}{crust}, \textcolor{red}{cut line}, \textcolor{red}{filling}, \textcolor{red}{meat slice}, \textcolor{red}{pickle}, \textcolor{red}{tomato slice}, \textcolor{red}{toothpick}, \textcolor{blue}{bottom\_bun}, \textcolor{blue}{cheese}, \textcolor{blue}{ketchup\_lines}, \textcolor{blue}{mayo\_lines}, \textcolor{blue}{mustard\_lines}, \textcolor{blue}{patty}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{slice\_lines}, \textcolor{blue}{steam\_lines}, \textcolor{blue}{tomato}, \textcolor{blue}{top\_bun} \\
 & strawberry & 5/9 & body, stem, \textcolor{red}{calyx}, \textcolor{red}{leaf}, \textcolor{red}{seeds}, \textcolor{blue}{crown}, \textcolor{blue}{leaf\_veins}, \textcolor{blue}{leaves}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{seed\_pattern}, \textcolor{blue}{stem\_base}, \textcolor{blue}{stem\_tip} \\
 & watermelon & 9/10 & stem, \textcolor{red}{bite mark}, \textcolor{red}{cross-section}, \textcolor{red}{inner flesh}, \textcolor{red}{outer shell}, \textcolor{red}{rind}, \textcolor{red}{seeds}, \textcolor{red}{slice}, \textcolor{red}{stripes}, \textcolor{blue}{body}, \textcolor{blue}{cut\_lines}, \textcolor{blue}{inner\_flesh}, \textcolor{blue}{leaf}, \textcolor{blue}{rind\_pattern}, \textcolor{blue}{rind\_seam}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{seed\_line}, \textcolor{blue}{slice\_lines} \\
\midrule
\multirow[t]{25}{*}{furniture} & bathtub & 7/9 & body, faucet, \textcolor{red}{legs}, \textcolor{red}{rim}, \textcolor{red}{shower head}, \textcolor{red}{taps}, \textcolor{red}{water}, \textcolor{blue}{drain}, \textcolor{blue}{handle}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{side\_handle}, \textcolor{blue}{water\_flow\_lines}, \textcolor{blue}{water\_splash}, \textcolor{blue}{water\_surface} \\
 & bed & 7/9 & \textcolor{red}{blanket}, \textcolor{red}{footboard}, \textcolor{red}{frame}, \textcolor{red}{headboard}, \textcolor{red}{legs}, \textcolor{red}{mattress}, \textcolor{red}{pillows}, \textcolor{blue}{bed\_blanket}, \textcolor{blue}{bed\_box\_spring}, \textcolor{blue}{bed\_drawers}, \textcolor{blue}{bed\_footboard}, \textcolor{blue}{bed\_frame}, \textcolor{blue}{bed\_headboard}, \textcolor{blue}{bed\_legs}, \textcolor{blue}{bed\_mattress}, \textcolor{blue}{bed\_pillow} \\
 & book & 8/9 & bookmark, pages, spine, \textcolor{red}{cover}, \textcolor{red}{dust jacket}, \textcolor{red}{illustrations}, \textcolor{red}{page edges}, \textcolor{red}{title text}, \textcolor{blue}{back\_cover}, \textcolor{blue}{cover\_corners}, \textcolor{blue}{front\_cover}, \textcolor{blue}{page\_lines}, \textcolor{blue}{ribbon}, \textcolor{blue}{title\_text} \\
 & calendar & 7/11 & header, \textcolor{red}{binding}, \textcolor{red}{body}, \textcolor{red}{date grid}, \textcolor{red}{date numbers}, \textcolor{red}{hanger}, \textcolor{red}{notes section}, \textcolor{blue}{binder\_coil}, \textcolor{blue}{binder\_holes}, \textcolor{blue}{corner\_stamp}, \textcolor{blue}{date\_numbers}, \textcolor{blue}{decorative\_element}, \textcolor{blue}{grid\_lines}, \textcolor{blue}{month\_name}, \textcolor{blue}{page}, \textcolor{blue}{page\_border}, \textcolor{blue}{year\_text} \\
 & candle & 7/9 & body, flame, wick, \textcolor{red}{base}, \textcolor{red}{holder}, \textcolor{red}{melted wax pool}, \textcolor{red}{wax drip}, \textcolor{blue}{bottom\_flat}, \textcolor{blue}{burn\_mark}, \textcolor{blue}{crackle\_lines}, \textcolor{blue}{label}, \textcolor{blue}{surface\_pattern}, \textcolor{blue}{top\_flat} \\
 & ceiling fan & 9/9 & blades, \textcolor{red}{airflow lines}, \textcolor{red}{blade arms}, \textcolor{red}{ceiling attachment}, \textcolor{red}{central hub}, \textcolor{red}{downrod}, \textcolor{red}{motor housing}, \textcolor{red}{mounting bracket}, \textcolor{red}{pull chain}, \textcolor{blue}{blade\_pattern}, \textcolor{blue}{bolt}, \textcolor{blue}{central\_hub}, \textcolor{blue}{decorative\_dome}, \textcolor{blue}{handle}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mounting\_bracket}, \textcolor{blue}{screw\_nut} \\
 & chandelier & 10/9 & \textcolor{red}{arms}, \textcolor{red}{bobeches}, \textcolor{red}{candles}, \textcolor{red}{ceiling mount}, \textcolor{red}{central stem}, \textcolor{red}{chain}, \textcolor{red}{decorative rings}, \textcolor{red}{drops}, \textcolor{red}{light bulbs}, \textcolor{red}{sockets}, \textcolor{blue}{arm}, \textcolor{blue}{base}, \textcolor{blue}{bulb}, \textcolor{blue}{bulb\_shape}, \textcolor{blue}{crystal\_facet}, \textcolor{blue}{hanging\_chain}, \textcolor{blue}{light\_glow}, \textcolor{blue}{main\_rod}, \textcolor{blue}{ornamental\_pattern} \\
 & couch & 7/10 & backrest, cushion, legs, seat, \textcolor{red}{armrest}, \textcolor{red}{throw pillow}, \textcolor{red}{tufting}, \textcolor{blue}{armrest\_style}, \textcolor{blue}{armrests}, \textcolor{blue}{cushion\_pattern}, \textcolor{blue}{cushion\_seams}, \textcolor{blue}{leg\_style}, \textcolor{blue}{upholstery\_pattern} \\
 & crayon & 6/9 & body, \textcolor{red}{base}, \textcolor{red}{label}, \textcolor{red}{multiple}, \textcolor{red}{tip}, \textcolor{red}{wrapper}, \textcolor{blue}{body\_pattern}, \textcolor{blue}{cap}, \textcolor{blue}{colored\_tip}, \textcolor{blue}{colored\_tip\_nub}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{paper\_label}, \textcolor{blue}{paper\_sticker}, \textcolor{blue}{wax\_lines} \\
 & door & 8/8 & frame, handle, \textcolor{red}{hinge}, \textcolor{red}{knocker}, \textcolor{red}{lock}, \textcolor{red}{panel}, \textcolor{red}{threshold}, \textcolor{red}{window}, \textcolor{blue}{body}, \textcolor{blue}{door\_top}, \textcolor{blue}{hinges}, \textcolor{blue}{keyhole}, \textcolor{blue}{lock\_mechanism}, \textcolor{blue}{wood\_grain\_lines} \\
 & drawer & 5/8 & body, handle, \textcolor{red}{front panel}, \textcolor{red}{legs}, \textcolor{red}{sides}, \textcolor{blue}{corner\_lines}, \textcolor{blue}{drawer\_back}, \textcolor{blue}{drawer\_side}, \textcolor{blue}{drawer\_teeth}, \textcolor{blue}{front\_face}, \textcolor{blue}{handle\_loop} \\
 & fireplace & 9/9 & chimney, firebox, hearth, \textcolor{red}{Fire Guard}, \textcolor{red}{andirons}, \textcolor{red}{ash pit}, \textcolor{red}{fire}, \textcolor{red}{logs}, \textcolor{red}{mantel}, \textcolor{blue}{body}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{door}, \textcolor{blue}{flames}, \textcolor{blue}{mantle}, \textcolor{blue}{smoke\_lines} \\
 & floor lamp & 11/10 & base, bulb, switch, \textcolor{red}{adjustable arm}, \textcolor{red}{cord}, \textcolor{red}{decorative elements}, \textcolor{red}{diffuser}, \textcolor{red}{dimmer}, \textcolor{red}{lamp shade}, \textcolor{red}{pole}, \textcolor{red}{weight}, \textcolor{blue}{arm}, \textcolor{blue}{light\_beam}, \textcolor{blue}{shade}, \textcolor{blue}{shade\_edge}, \textcolor{blue}{shade\_hinge}, \textcolor{blue}{shade\_pattern}, \textcolor{blue}{stand} \\
 & hourglass & 8/8 & \textcolor{red}{Base}, \textcolor{red}{Bottom Bulb}, \textcolor{red}{Frame}, \textcolor{red}{Narrow Neck}, \textcolor{red}{Sand}, \textcolor{red}{Sand Flow}, \textcolor{red}{Top Bulb}, \textcolor{red}{Top Cap}, \textcolor{blue}{base}, \textcolor{blue}{bottom\_bulb}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{glass\_edges}, \textcolor{blue}{neck}, \textcolor{blue}{sand}, \textcolor{blue}{sand\_flow}, \textcolor{blue}{top\_bulb} \\
 & lantern & 9/10 & handle, \textcolor{red}{base}, \textcolor{red}{decorative elements}, \textcolor{red}{frame}, \textcolor{red}{glass panels}, \textcolor{red}{hanging hook}, \textcolor{red}{light source}, \textcolor{red}{top cover}, \textcolor{red}{ventilation holes}, \textcolor{blue}{body}, \textcolor{blue}{bottom}, \textcolor{blue}{decorative\_pattern}, \textcolor{blue}{flame}, \textcolor{blue}{frame\_bars}, \textcolor{blue}{glass\_pane}, \textcolor{blue}{light\_source}, \textcolor{blue}{panels}, \textcolor{blue}{top} \\
 & light bulb & 6/9 & \textcolor{red}{Base}, \textcolor{red}{Contact Point}, \textcolor{red}{Filament}, \textcolor{red}{Glass Envelope}, \textcolor{red}{Screw Thread}, \textcolor{red}{Support Wires}, \textcolor{blue}{base\_hole}, \textcolor{blue}{cap\_lug}, \textcolor{blue}{cap\_ring}, \textcolor{blue}{filament}, \textcolor{blue}{glass\_envelope}, \textcolor{blue}{glass\_pattern}, \textcolor{blue}{light\_beam}, \textcolor{blue}{metal\_base}, \textcolor{blue}{screw\_threads} \\
 & map & 6/12 & \textcolor{red}{Borders}, \textcolor{red}{Compass Rose}, \textcolor{red}{Landmarks}, \textcolor{red}{Rectangular Shape}, \textcolor{red}{Rivers}, \textcolor{red}{Roads}, \textcolor{blue}{border}, \textcolor{blue}{city\_markers}, \textcolor{blue}{coastline}, \textcolor{blue}{coordinates\_grid}, \textcolor{blue}{country\_borders}, \textcolor{blue}{grid\_lines}, \textcolor{blue}{inland\_water\_bodies}, \textcolor{blue}{legend}, \textcolor{blue}{north\_arrow}, \textcolor{blue}{scale\_bar}, \textcolor{blue}{terrain\_lines}, \textcolor{blue}{title} \\
 & marker & 7/9 & body, cap, clip, tip, \textcolor{red}{branding}, \textcolor{red}{end plug}, \textcolor{red}{grip section}, \textcolor{blue}{cap\_lip}, \textcolor{blue}{ink\_reservoir}, \textcolor{blue}{label}, \textcolor{blue}{nozzle}, \textcolor{blue}{stripe} \\
 & paintbrush & 6/7 & bristles, ferrule, handle, \textcolor{red}{hanging hole}, \textcolor{red}{paint residue}, \textcolor{red}{tip}, \textcolor{blue}{bristle\_pattern}, \textcolor{blue}{brush\_head}, \textcolor{blue}{handle\_cap}, \textcolor{blue}{motion\_lines} \\
 & paper clip & 5/9 & \textcolor{red}{End Point}, \textcolor{red}{Inner Curve}, \textcolor{red}{Loop}, \textcolor{red}{Outer Curve}, \textcolor{red}{Twist}, \textcolor{blue}{arms}, \textcolor{blue}{bend\_lines}, \textcolor{blue}{contact\_points}, \textcolor{blue}{ends}, \textcolor{blue}{gap}, \textcolor{blue}{loop}, \textcolor{blue}{metal\_edges}, \textcolor{blue}{small\_holes}, \textcolor{blue}{wire\_thickness\_lines} \\
 & pencil & 7/8 & body, eraser, tip, \textcolor{red}{ferrule}, \textcolor{red}{graphite core}, \textcolor{red}{sharpened edges}, \textcolor{red}{wooden shell}, \textcolor{blue}{eraser\_cap}, \textcolor{blue}{metal\_ferrule}, \textcolor{blue}{painted\_surface}, \textcolor{blue}{shading\_lines}, \textcolor{blue}{wood\_grain\_lines} \\
 & stairs & 6/8 & handrail, \textcolor{red}{baluster}, \textcolor{red}{newel post}, \textcolor{red}{riser}, \textcolor{red}{step}, \textcolor{red}{stringer}, \textcolor{blue}{balusters}, \textcolor{blue}{landing}, \textcolor{blue}{risers}, \textcolor{blue}{stair\_stringers}, \textcolor{blue}{step\_bottom\_edges}, \textcolor{blue}{step\_edges}, \textcolor{blue}{treads} \\
 & table & 11/8 & drawer, legs, \textcolor{red}{apron}, \textcolor{red}{chair}, \textcolor{red}{extension leaf}, \textcolor{red}{shelf}, \textcolor{red}{stretcher}, \textcolor{red}{stuff}, \textcolor{red}{tablecloth}, \textcolor{red}{top surface}, \textcolor{red}{wheels}, \textcolor{blue}{drawer\_handle}, \textcolor{blue}{frame}, \textcolor{blue}{leg\_cap}, \textcolor{blue}{surface\_pattern}, \textcolor{blue}{tabletop}, \textcolor{blue}{top\_edge} \\
 & toilet & 8/9 & base, bowl, lid, seat, tank, \textcolor{red}{flush handle}, \textcolor{red}{trapway}, \textcolor{red}{water surface}, \textcolor{blue}{drain}, \textcolor{blue}{flush\_handle}, \textcolor{blue}{splash}, \textcolor{blue}{water\_line} \\
 & vase & 7/9 & body, handle, neck, opening, rim, \textcolor{red}{decorative pattern}, \textcolor{red}{water}, \textcolor{blue}{base}, \textcolor{blue}{decorative\_lines}, \textcolor{blue}{glaze\_lines}, \textcolor{blue}{pattern\_lines} \\
\midrule
\multirow[t]{13}{*}{icon} & angel & 12/13 & arms, body, hair, halo, head, legs, robe, wings, \textcolor{red}{bow}, \textcolor{red}{face}, \textcolor{red}{rod}, \textcolor{red}{trumpet}, \textcolor{blue}{eyebrows}, \textcolor{blue}{eyes}, \textcolor{blue}{feather\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{sword} \\
 & diamond & 5/9 & \textcolor{red}{Crown}, \textcolor{red}{Girdle}, \textcolor{red}{Pavilion}, \textcolor{red}{Side Facets}, \textcolor{red}{Top Facet}, \textcolor{blue}{culet}, \textcolor{blue}{cut\_lines}, \textcolor{blue}{edges}, \textcolor{blue}{facet\_lines}, \textcolor{blue}{facets}, \textcolor{blue}{reflection\_lines}, \textcolor{blue}{shape}, \textcolor{blue}{sparkle}, \textcolor{blue}{vertices} \\
 & dragon & 15/13 & body, claws, eyes, head, horns, legs, scales, tail, teeth, wings, \textcolor{red}{belly}, \textcolor{red}{fire}, \textcolor{red}{mouth}, \textcolor{red}{nostrils}, \textcolor{red}{spikes}, \textcolor{blue}{fire\_breath}, \textcolor{blue}{smoke}, \textcolor{blue}{tail\_spike} \\
 & jack o lantern & 11/9 & stem, \textcolor{red}{base}, \textcolor{red}{candle}, \textcolor{red}{carved face}, \textcolor{red}{cut top}, \textcolor{red}{eye holes}, \textcolor{red}{light glow}, \textcolor{red}{mouth hole}, \textcolor{red}{nose hole}, \textcolor{red}{pumpkin body}, \textcolor{red}{ribbing}, \textcolor{blue}{carving\_lines}, \textcolor{blue}{eyes}, \textcolor{blue}{face}, \textcolor{blue}{light\_source}, \textcolor{blue}{mouth}, \textcolor{blue}{nose}, \textcolor{blue}{outer\_shell}, \textcolor{blue}{shell\_pattern} \\
 & mermaid & 11/13 & \textcolor{red}{Arms}, \textcolor{red}{Earrings}, \textcolor{red}{Fins}, \textcolor{red}{Fish Tail}, \textcolor{red}{Hair}, \textcolor{red}{Human Head}, \textcolor{red}{Human Torso}, \textcolor{red}{Necklace}, \textcolor{red}{Scales}, \textcolor{red}{Shell Bra}, \textcolor{red}{hairpin}, \textcolor{blue}{arms}, \textcolor{blue}{body}, \textcolor{blue}{crown}, \textcolor{blue}{eyes}, \textcolor{blue}{fins}, \textcolor{blue}{hair}, \textcolor{blue}{head}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{mouth}, \textcolor{blue}{necklace}, \textcolor{blue}{scales\_pattern}, \textcolor{blue}{shell\_pattern}, \textcolor{blue}{tail} \\
 & mona lisa & 10/12 & \textcolor{red}{Background}, \textcolor{red}{Dress}, \textcolor{red}{Eyebrows}, \textcolor{red}{Eyes}, \textcolor{red}{Face}, \textcolor{red}{Forehead}, \textcolor{red}{Hair}, \textcolor{red}{Hands}, \textcolor{red}{Nose}, \textcolor{red}{Smile}, \textcolor{blue}{arms}, \textcolor{blue}{dress\_pattern}, \textcolor{blue}{eyebrows}, \textcolor{blue}{eyes}, \textcolor{blue}{hair}, \textcolor{blue}{hands}, \textcolor{blue}{head}, \textcolor{blue}{mouth}, \textcolor{blue}{necklace}, \textcolor{blue}{nose}, \textcolor{blue}{torso}, \textcolor{blue}{veil} \\
 & patrick star & 9/9 & arms, eyes, mouth, \textcolor{red}{belly button}, \textcolor{red}{eyebrows}, \textcolor{red}{head}, \textcolor{red}{legs}, \textcolor{red}{sand pants}, \textcolor{red}{spots}, \textcolor{blue}{body\_pattern}, \textcolor{blue}{frown\_lines}, \textcolor{blue}{shorts}, \textcolor{blue}{skin\_texture}, \textcolor{blue}{smile\_lines}, \textcolor{blue}{star\_body} \\
 & santa claus & 14/16 & beard, belt, boots, gloves, hat, \textcolor{red}{buttons}, \textcolor{red}{coat}, \textcolor{red}{eyeglasses}, \textcolor{red}{gift box}, \textcolor{red}{pants}, \textcolor{red}{rosy cheeks}, \textcolor{red}{sack}, \textcolor{red}{sleigh}, \textcolor{red}{white trim}, \textcolor{blue}{arms}, \textcolor{blue}{bag}, \textcolor{blue}{belt\_buckle}, \textcolor{blue}{body}, \textcolor{blue}{eyes}, \textcolor{blue}{hat\_fur\_trim}, \textcolor{blue}{hat\_pom\_pom}, \textcolor{blue}{head}, \textcolor{blue}{legs}, \textcolor{blue}{mouth}, \textcolor{blue}{nose} \\
 & skull & 7/10 & \textcolor{red}{Cranium}, \textcolor{red}{Eye Sockets}, \textcolor{red}{Jaw}, \textcolor{red}{Mandibular Condyle}, \textcolor{red}{Nasal Cavity}, \textcolor{red}{Teeth}, \textcolor{red}{Zygomatic Arches}, \textcolor{blue}{cheekbones}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{cranial\_vault}, \textcolor{blue}{ear\_holes}, \textcolor{blue}{eye\_sockets}, \textcolor{blue}{jaw}, \textcolor{blue}{mouth\_opening}, \textcolor{blue}{nasal\_cavity}, \textcolor{blue}{skull\_body}, \textcolor{blue}{teeth} \\
 & snowman & 11/9 & \textcolor{red}{Arms}, \textcolor{red}{Base Sphere}, \textcolor{red}{Buttons}, \textcolor{red}{Eyes}, \textcolor{red}{Hat}, \textcolor{red}{Head Sphere}, \textcolor{red}{Middle Sphere}, \textcolor{red}{Mouth}, \textcolor{red}{Nose}, \textcolor{red}{Pipe}, \textcolor{red}{Scarf}, \textcolor{blue}{arms}, \textcolor{blue}{base}, \textcolor{blue}{body}, \textcolor{blue}{eyes}, \textcolor{blue}{hat}, \textcolor{blue}{head}, \textcolor{blue}{mouth}, \textcolor{blue}{nose}, \textcolor{blue}{scarf} \\
 & sponge bob & 15/13 & arms, belt, body, eyes, legs, mouth, nose, pants, teeth, tie, \textcolor{red}{eyelashes}, \textcolor{red}{hands}, \textcolor{red}{holes}, \textcolor{red}{pupils}, \textcolor{red}{shoes}, \textcolor{blue}{grid\_pattern}, \textcolor{blue}{hair\_tuft}, \textcolor{blue}{head} \\
 & stop sign & 5/8 & \textcolor{red}{base}, \textcolor{red}{border}, \textcolor{red}{letters}, \textcolor{red}{octagon}, \textcolor{red}{post}, \textcolor{blue}{octagon\_corners}, \textcolor{blue}{octagon\_edges}, \textcolor{blue}{octagon\_outline}, \textcolor{blue}{red\_fill}, \textcolor{blue}{stop\_text}, \textcolor{blue}{text\_fill}, \textcolor{blue}{text\_stroke}, \textcolor{blue}{white\_border} \\
 & teddy bear & 14/11 & arms, body, ears, eyes, head, legs, mouth, nose, paws, \textcolor{red}{belly patch}, \textcolor{red}{bow tie}, \textcolor{red}{seams}, \textcolor{red}{stitching}, \textcolor{red}{tail}, \textcolor{blue}{bow\_tie}, \textcolor{blue}{fur\_lines} \\
\midrule
\multirow[t]{11}{*}{musical instrument} & bell & 7/8 & clapper, handle, rim, \textcolor{red}{decoration lines}, \textcolor{red}{dome}, \textcolor{red}{mounted bracket}, \textcolor{red}{sound wave lines}, \textcolor{blue}{base}, \textcolor{blue}{bell\_chain}, \textcolor{blue}{bell\_rim\_pattern}, \textcolor{blue}{body}, \textcolor{blue}{motion\_lines} \\
 & cello & 12/10 & body, bridge, endpin, neck, scroll, strings, tailpiece, \textcolor{red}{bow}, \textcolor{red}{bridge feet}, \textcolor{red}{f-holes}, \textcolor{red}{fingerboard}, \textcolor{red}{pegs}, \textcolor{blue}{f\_holes}, \textcolor{blue}{soundhole}, \textcolor{blue}{tuning\_pegs} \\
 & clarinet & 10/9 & bell, keys, mouthpiece, \textcolor{red}{barrel}, \textcolor{red}{ligature}, \textcolor{red}{lower joint}, \textcolor{red}{register key}, \textcolor{red}{thumb rest}, \textcolor{red}{tone holes}, \textcolor{red}{upper joint}, \textcolor{blue}{body}, \textcolor{blue}{key\_cover}, \textcolor{blue}{key\_holes}, \textcolor{blue}{key\_levers}, \textcolor{blue}{reed}, \textcolor{blue}{tailpiece} \\
 & drums & 9/9 & \textcolor{red}{bass drum}, \textcolor{red}{cymbals}, \textcolor{red}{drum head}, \textcolor{red}{drum shell}, \textcolor{red}{drum sticks}, \textcolor{red}{hi-hat}, \textcolor{red}{hoops}, \textcolor{red}{tension rods}, \textcolor{red}{tom-toms}, \textcolor{blue}{body}, \textcolor{blue}{body\_side\_pattern}, \textcolor{blue}{head\_seam}, \textcolor{blue}{heads}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{rim}, \textcolor{blue}{snare\_wire\_ring}, \textcolor{blue}{snare\_wires}, \textcolor{blue}{stand} \\
 & guitar & 10/13 & body, bridge, fretboard, headstock, neck, pickguard, strings, \textcolor{red}{frets}, \textcolor{red}{sound hole}, \textcolor{red}{tuning pegs}, \textcolor{blue}{pickups}, \textcolor{blue}{soundhole}, \textcolor{blue}{strap}, \textcolor{blue}{tone\_knob}, \textcolor{blue}{tuning\_pegs}, \textcolor{blue}{volume\_knob} \\
 & harp & 10/10 & \textcolor{red}{Base}, \textcolor{red}{Column}, \textcolor{red}{Contextual Stand}, \textcolor{red}{Decorative Finial}, \textcolor{red}{Frame}, \textcolor{red}{Neck}, \textcolor{red}{Pedals}, \textcolor{red}{Soundboard}, \textcolor{red}{Strings}, \textcolor{red}{Tuning Pegs}, \textcolor{blue}{base}, \textcolor{blue}{base\_pattern}, \textcolor{blue}{body}, \textcolor{blue}{bridge}, \textcolor{blue}{crossbar}, \textcolor{blue}{decorative\_crown}, \textcolor{blue}{decorative\_scroll}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{neck}, \textcolor{blue}{strings} \\
 & piano & 9/8 & keys, legs, lid, \textcolor{red}{bench}, \textcolor{red}{body}, \textcolor{red}{fallboard}, \textcolor{red}{music stand}, \textcolor{red}{pedals}, \textcolor{red}{wheels}, \textcolor{blue}{black\_keys}, \textcolor{blue}{key\_lines}, \textcolor{blue}{key\_separators}, \textcolor{blue}{soundboard\_pattern}, \textcolor{blue}{white\_keys} \\
 & saxophone & 8/9 & bell, body, keys, mouthpiece, neck, \textcolor{red}{key guard}, \textcolor{red}{ligature}, \textcolor{red}{thumb rest}, \textcolor{blue}{key\_dial\_lines}, \textcolor{blue}{key\_lever\_lines}, \textcolor{blue}{key\_levers}, \textcolor{blue}{mouthpiece\_hole} \\
 & trombone & 9/9 & bell, mouthpiece, slide, \textcolor{red}{bell brace}, \textcolor{red}{bell rim}, \textcolor{red}{brace}, \textcolor{red}{counterweight}, \textcolor{red}{hand grip}, \textcolor{red}{tuning slide}, \textcolor{blue}{bell\_flare}, \textcolor{blue}{bell\_pattern}, \textcolor{blue}{body}, \textcolor{blue}{metal\_lines}, \textcolor{blue}{mouthpiece\_handle}, \textcolor{blue}{tuning\_slide} \\
 & trumpet & 9/9 & bell, body, mouthpiece, \textcolor{red}{brace}, \textcolor{red}{finger hooks}, \textcolor{red}{leadpipe}, \textcolor{red}{slides}, \textcolor{red}{tuning slide}, \textcolor{red}{valves}, \textcolor{blue}{crown}, \textcolor{blue}{stem}, \textcolor{blue}{valve\_cables}, \textcolor{blue}{valve\_groove\_lines}, \textcolor{blue}{valve\_housing}, \textcolor{blue}{valve\_levers} \\
 & violin & 11/9 & body, bridge, neck, pegs, scroll, strings, tailpiece, \textcolor{red}{bow}, \textcolor{red}{chin rest}, \textcolor{red}{f-holes}, \textcolor{red}{fingerboard}, \textcolor{blue}{chin\_rest}, \textcolor{blue}{f\_holes} \\
\midrule
\multirow[t]{14}{*}{plant} & bamboo & 5/9 & branch, \textcolor{red}{clump}, \textcolor{red}{leaf}, \textcolor{red}{node}, \textcolor{red}{stem}, \textcolor{blue}{culm}, \textcolor{blue}{flower}, \textcolor{blue}{leaf\_margin\_lines}, \textcolor{blue}{leaf\_tip}, \textcolor{blue}{leaf\_vein\_lines}, \textcolor{blue}{leaves}, \textcolor{blue}{nodes}, \textcolor{blue}{root} \\
 & beach & 9/8 & sand, \textcolor{red}{cloud}, \textcolor{red}{dune}, \textcolor{red}{palm tree}, \textcolor{red}{sun}, \textcolor{red}{towel}, \textcolor{red}{umbrella}, \textcolor{red}{water}, \textcolor{red}{wave}, \textcolor{blue}{sand\_dunes}, \textcolor{blue}{sand\_pattern}, \textcolor{blue}{sea\_surface}, \textcolor{blue}{sea\_swell}, \textcolor{blue}{shoreline}, \textcolor{blue}{wave\_lines}, \textcolor{blue}{waves} \\
 & bush & 7/9 & \textcolor{red}{Base}, \textcolor{red}{Berries}, \textcolor{red}{Branches}, \textcolor{red}{Flowers}, \textcolor{red}{Leaves}, \textcolor{red}{Main Body}, \textcolor{red}{Thorns}, \textcolor{blue}{branch}, \textcolor{blue}{foliage}, \textcolor{blue}{leaf\_dots}, \textcolor{blue}{leaf\_edges}, \textcolor{blue}{leaf\_lines}, \textcolor{blue}{seed\_cluster}, \textcolor{blue}{sprout}, \textcolor{blue}{stems}, \textcolor{blue}{trunk} \\
 & cactus & 8/8 & \textcolor{red}{Arms}, \textcolor{red}{Base}, \textcolor{red}{Flower}, \textcolor{red}{Fruit}, \textcolor{red}{Main Body}, \textcolor{red}{Pot}, \textcolor{red}{Ridges}, \textcolor{red}{Spines}, \textcolor{blue}{arms}, \textcolor{blue}{body}, \textcolor{blue}{cactus\_eyes}, \textcolor{blue}{cactus\_tip}, \textcolor{blue}{flower}, \textcolor{blue}{root}, \textcolor{blue}{spines}, \textcolor{blue}{stem\_ribs} \\
 & cloud & 4/8 & \textcolor{red}{flat base}, \textcolor{red}{main body}, \textcolor{red}{puffs}, \textcolor{red}{rain streaks}, \textcolor{blue}{bottom}, \textcolor{blue}{center}, \textcolor{blue}{cloud\_body}, \textcolor{blue}{fluff\_lines}, \textcolor{blue}{middle}, \textcolor{blue}{outline}, \textcolor{blue}{soft\_edges}, \textcolor{blue}{top} \\
 & clover & 6/8 & stem, \textcolor{red}{fourth leaf}, \textcolor{red}{leaf}, \textcolor{red}{petal outline}, \textcolor{red}{textural detail}, \textcolor{red}{vein}, \textcolor{blue}{flowers}, \textcolor{blue}{leaf\_base}, \textcolor{blue}{leaf\_margin}, \textcolor{blue}{leaflet\_bud}, \textcolor{blue}{leaflet\_tip}, \textcolor{blue}{leaflets}, \textcolor{blue}{veins} \\
 & dandelion & 9/8 & leaves, stem, \textcolor{red}{buds}, \textcolor{red}{florets}, \textcolor{red}{flower head}, \textcolor{red}{ground}, \textcolor{red}{pappus}, \textcolor{red}{seed heads}, \textcolor{red}{seeds}, \textcolor{blue}{flower\_head}, \textcolor{blue}{leaf\_base}, \textcolor{blue}{leaf\_shape}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{stem\_bend}, \textcolor{blue}{stem\_curve} \\
 & flower & 8/11 & stamen, stem, \textcolor{red}{bud}, \textcolor{red}{center}, \textcolor{red}{ground}, \textcolor{red}{leaf}, \textcolor{red}{petal}, \textcolor{red}{sepal}, \textcolor{blue}{leaf\_edge\_lines}, \textcolor{blue}{leaf\_vein\_lines}, \textcolor{blue}{leaves}, \textcolor{blue}{petal\_edge\_lines}, \textcolor{blue}{petal\_vein\_lines}, \textcolor{blue}{petals}, \textcolor{blue}{pistil}, \textcolor{blue}{seed\_dots}, \textcolor{blue}{thorn} \\
 & leaf & 7/9 & \textcolor{red}{Base}, \textcolor{red}{Edge}, \textcolor{red}{Main Blade}, \textcolor{red}{Midrib}, \textcolor{red}{Petiole}, \textcolor{red}{Tip}, \textcolor{red}{Veins}, \textcolor{blue}{base}, \textcolor{blue}{blade}, \textcolor{blue}{edge}, \textcolor{blue}{main\_vein}, \textcolor{blue}{petiole}, \textcolor{blue}{secondary\_veins}, \textcolor{blue}{serrated\_edge}, \textcolor{blue}{tip}, \textcolor{blue}{vein\_pattern} \\
 & moon & 4/9 & craters, \textcolor{red}{circle}, \textcolor{red}{crescent}, \textcolor{red}{glow}, \textcolor{blue}{disk}, \textcolor{blue}{illuminated\_area}, \textcolor{blue}{maria}, \textcolor{blue}{moon\_highlight}, \textcolor{blue}{phase\_lines}, \textcolor{blue}{rim\_lines}, \textcolor{blue}{shadow\_boundary}, \textcolor{blue}{surface\_pattern} \\
 & palm tree & 7/7 & trunk, \textcolor{red}{bark texture}, \textcolor{red}{coconuts}, \textcolor{red}{flower cluster}, \textcolor{red}{leaves}, \textcolor{red}{root base}, \textcolor{red}{shadow}, \textcolor{blue}{crown}, \textcolor{blue}{frond\_tip}, \textcolor{blue}{fronds}, \textcolor{blue}{leaf\_sheath}, \textcolor{blue}{root}, \textcolor{blue}{trunk\_lines} \\
 & rainbow & 5/8 & arc, \textcolor{red}{bands}, \textcolor{red}{clouds}, \textcolor{red}{glow}, \textcolor{red}{sky context}, \textcolor{blue}{color\_band\_blue}, \textcolor{blue}{color\_band\_green}, \textcolor{blue}{color\_band\_indigo}, \textcolor{blue}{color\_band\_orange}, \textcolor{blue}{color\_band\_red}, \textcolor{blue}{color\_band\_violet}, \textcolor{blue}{color\_band\_yellow} \\
 & sun & 5/9 & rays, \textcolor{red}{core circle}, \textcolor{red}{curved rays}, \textcolor{red}{face}, \textcolor{red}{halo}, \textcolor{blue}{center}, \textcolor{blue}{core}, \textcolor{blue}{human\_eyes}, \textcolor{blue}{human\_mouth}, \textcolor{blue}{sun\_burst\_lines}, \textcolor{blue}{sun\_face}, \textcolor{blue}{sun\_glow}, \textcolor{blue}{sun\_spots} \\
 & tree & 9/8 & branches, roots, trunk, \textcolor{red}{bark texture}, \textcolor{red}{crown}, \textcolor{red}{flowers}, \textcolor{red}{fruits}, \textcolor{red}{hollow}, \textcolor{red}{leaves}, \textcolor{blue}{bark\_pattern}, \textcolor{blue}{canopy}, \textcolor{blue}{fruit}, \textcolor{blue}{leaf\_cluster}, \textcolor{blue}{leaf\_vein\_lines} \\
\midrule
\multirow[t]{14}{*}{sports equipment} & barbell & 6/9 & bar, \textcolor{red}{double weight plates}, \textcolor{red}{floor line}, \textcolor{red}{support stand}, \textcolor{red}{weight markings}, \textcolor{red}{weight plate}, \textcolor{blue}{bar\_end\_caps}, \textcolor{blue}{bar\_holes}, \textcolor{blue}{knurling\_lines}, \textcolor{blue}{plate\_label}, \textcolor{blue}{plate\_ring\_lines}, \textcolor{blue}{plates}, \textcolor{blue}{sleeve}, \textcolor{blue}{weight\_markings} \\
 & baseball & 5/8 & \textcolor{red}{bat}, \textcolor{red}{core}, \textcolor{red}{motion lines}, \textcolor{red}{seams}, \textcolor{red}{stitches}, \textcolor{blue}{ball}, \textcolor{blue}{brand}, \textcolor{blue}{logo}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{number}, \textcolor{blue}{seam}, \textcolor{blue}{shadow}, \textcolor{blue}{stitching} \\
 & baseball bat & 5/9 & barrel, handle, \textcolor{red}{grip}, \textcolor{red}{knob}, \textcolor{red}{taper}, \textcolor{blue}{barrel\_shape}, \textcolor{blue}{grip\_lines}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_shape}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tip}, \textcolor{blue}{wood\_grain\_lines} \\
 & basketball & 5/8 & \textcolor{red}{hoop}, \textcolor{red}{net}, \textcolor{red}{panel lines}, \textcolor{red}{sphere}, \textcolor{red}{valve}, \textcolor{blue}{body}, \textcolor{blue}{center\_dot}, \textcolor{blue}{highlight\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{panel\_pattern}, \textcolor{blue}{panel\_seams}, \textcolor{blue}{shading\_lines}, \textcolor{blue}{texture\_lines} \\
 & dumbbell & 4/9 & \textcolor{red}{End Cap}, \textcolor{red}{Handle}, \textcolor{red}{Weight Plate}, \textcolor{red}{Weight Plate Hole}, \textcolor{blue}{bar}, \textcolor{blue}{bar\_surface\_lines}, \textcolor{blue}{grip\_lines}, \textcolor{blue}{head\_edge\_lines}, \textcolor{blue}{head\_engraving}, \textcolor{blue}{head\_numbers}, \textcolor{blue}{head\_ring}, \textcolor{blue}{head\_surface\_lines}, \textcolor{blue}{heads} \\
 & golf club & 8/9 & face, grip, head, hosel, shaft, \textcolor{red}{heel}, \textcolor{red}{sole}, \textcolor{red}{toe}, \textcolor{blue}{clubhead\_surface\_lines}, \textcolor{blue}{face\_pattern}, \textcolor{blue}{grip\_texture}, \textcolor{blue}{swing\_motion\_lines} \\
 & helmet & 10/8 & brim, shell, visor, \textcolor{red}{chin strap}, \textcolor{red}{ear cover}, \textcolor{red}{face shield}, \textcolor{red}{neck guard}, \textcolor{red}{padding}, \textcolor{red}{retention system}, \textcolor{red}{vent}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{dents}, \textcolor{blue}{ear\_covers}, \textcolor{blue}{logo}, \textcolor{blue}{strap} \\
 & parachute & 5/9 & canopy, harness, \textcolor{red}{person}, \textcolor{red}{sky}, \textcolor{red}{suspension lines}, \textcolor{blue}{anchor\_ring}, \textcolor{blue}{canopy\_seams}, \textcolor{blue}{harness\_cup}, \textcolor{blue}{harness\_straps}, \textcolor{blue}{lines}, \textcolor{blue}{steering\_lines}, \textcolor{blue}{stitch\_lines} \\
 & roller skate & 7/10 & boot, \textcolor{red}{ankle support}, \textcolor{red}{buckle}, \textcolor{red}{laces}, \textcolor{red}{toe stop}, \textcolor{red}{truck}, \textcolor{red}{wheel}, \textcolor{blue}{brand\_logo}, \textcolor{blue}{deck}, \textcolor{blue}{heel\_cup}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{sole}, \textcolor{blue}{straps}, \textcolor{blue}{toe\_stop}, \textcolor{blue}{tread\_lines}, \textcolor{blue}{wheels} \\
 & skateboard & 6/9 & deck, trucks, wheels, \textcolor{red}{bolts}, \textcolor{red}{nose}, \textcolor{red}{tail}, \textcolor{blue}{deck\_edges}, \textcolor{blue}{deck\_pattern}, \textcolor{blue}{grip\_tape}, \textcolor{blue}{sticker}, \textcolor{blue}{truck\_arms}, \textcolor{blue}{wheel\_treads} \\
 & snorkel & 6/9 & mouthpiece, tube, \textcolor{red}{clip}, \textcolor{red}{flexible joint}, \textcolor{red}{purge valve}, \textcolor{red}{top opening}, \textcolor{blue}{air\_flow\_lines}, \textcolor{blue}{mouthpiece\_air\_port}, \textcolor{blue}{mouthpiece\_cup}, \textcolor{blue}{mouthpiece\_handle}, \textcolor{blue}{valve}, \textcolor{blue}{valve\_handle}, \textcolor{blue}{water\_line} \\
 & soccer ball & 6/9 & \textcolor{red}{hexagonal patches}, \textcolor{red}{high contrast patches}, \textcolor{red}{motion lines}, \textcolor{red}{pentagonal patches}, \textcolor{red}{seams}, \textcolor{red}{spherical shape}, \textcolor{blue}{ball\_body}, \textcolor{blue}{hexagon\_center\_lines}, \textcolor{blue}{hexagon\_pattern\_lines}, \textcolor{blue}{highlight\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{pentagon\_center\_lines}, \textcolor{blue}{pentagon\_corners}, \textcolor{blue}{pentagon\_pattern\_lines}, \textcolor{blue}{shadow\_lines} \\
 & table tennis & 9/9 & \textcolor{red}{Table Legs}, \textcolor{red}{ball}, \textcolor{red}{net}, \textcolor{red}{net supports}, \textcolor{red}{racket}, \textcolor{red}{racket handle}, \textcolor{red}{racket surface}, \textcolor{red}{table}, \textcolor{red}{table lines}, \textcolor{blue}{center\_line}, \textcolor{blue}{legs}, \textcolor{blue}{service\_area\_lines}, \textcolor{blue}{table\_corners}, \textcolor{blue}{table\_edges}, \textcolor{blue}{table\_leg\_bases}, \textcolor{blue}{table\_surface}, \textcolor{blue}{table\_surface\_pattern}, \textcolor{blue}{table\_surface\_shading} \\
 & tennis racquet & 7/9 & grip, handle, strings, \textcolor{red}{ball}, \textcolor{red}{butt cap}, \textcolor{red}{frame}, \textcolor{red}{throat}, \textcolor{blue}{handle\_taper}, \textcolor{blue}{head}, \textcolor{blue}{head\_ring}, \textcolor{blue}{logo}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{strap} \\
\midrule
\multirow[t]{28}{*}{structure} & arch of triumph & 9/9 & \textcolor{red}{Attic}, \textcolor{red}{Bases}, \textcolor{red}{Central Arch}, \textcolor{red}{Cornices}, \textcolor{red}{Decorative Sculptures}, \textcolor{red}{Entablature}, \textcolor{red}{Keystone}, \textcolor{red}{Pillars}, \textcolor{red}{Side Arches}, \textcolor{blue}{arch\_body}, \textcolor{blue}{arches}, \textcolor{blue}{balcony}, \textcolor{blue}{base}, \textcolor{blue}{columns}, \textcolor{blue}{inscription}, \textcolor{blue}{pediment}, \textcolor{blue}{relief\_sculpture}, \textcolor{blue}{statues} \\
 & barn & 10/8 & \textcolor{red}{Doors}, \textcolor{red}{Fence}, \textcolor{red}{Foundation}, \textcolor{red}{Hay Bales}, \textcolor{red}{Loft}, \textcolor{red}{Main Structure}, \textcolor{red}{Roof}, \textcolor{red}{Silo}, \textcolor{red}{Weather Vane}, \textcolor{red}{Windows}, \textcolor{blue}{body}, \textcolor{blue}{chimney}, \textcolor{blue}{door}, \textcolor{blue}{eaves}, \textcolor{blue}{loft\_hatch}, \textcolor{blue}{roof}, \textcolor{blue}{shutters}, \textcolor{blue}{windows} \\
 & bench & 8/8 & armrests, backrest, legs, seat, \textcolor{red}{crossbar}, \textcolor{red}{frame}, \textcolor{red}{ground contact}, \textcolor{red}{slats}, \textcolor{blue}{decorative\_slats}, \textcolor{blue}{railings}, \textcolor{blue}{support\_braces}, \textcolor{blue}{wood\_grain\_lines} \\
 & big ben & 8/11 & \textcolor{red}{Base}, \textcolor{red}{Belfry}, \textcolor{red}{Clock Face}, \textcolor{red}{Clock Hands}, \textcolor{red}{Pinnacles}, \textcolor{red}{Spire}, \textcolor{red}{Tower Body}, \textcolor{red}{Windows}, \textcolor{blue}{bell}, \textcolor{blue}{clock\_face}, \textcolor{blue}{clock\_face\_glass}, \textcolor{blue}{clock\_face\_markings}, \textcolor{blue}{clock\_hands}, \textcolor{blue}{clock\_numbers}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tower\_base}, \textcolor{blue}{tower\_columns}, \textcolor{blue}{tower\_spire}, \textcolor{blue}{tower\_surface\_pattern} \\
 & bridge & 10/8 & cables, deck, supports, \textcolor{red}{abutments}, \textcolor{red}{arch}, \textcolor{red}{piers}, \textcolor{red}{railings}, \textcolor{red}{road lines}, \textcolor{red}{towers}, \textcolor{red}{water}, \textcolor{blue}{arches}, \textcolor{blue}{guardrail}, \textcolor{blue}{rail\_tracks}, \textcolor{blue}{roadway\_markings}, \textcolor{blue}{traffic\_lights} \\
 & campfire & 4/9 & \textcolor{red}{flames}, \textcolor{red}{logs}, \textcolor{red}{spark}, \textcolor{red}{stones}, \textcolor{blue}{fire\_ember}, \textcolor{blue}{firewood}, \textcolor{blue}{flame}, \textcolor{blue}{flame\_outline}, \textcolor{blue}{smoke}, \textcolor{blue}{smoke\_lines}, \textcolor{blue}{spark\_lines}, \textcolor{blue}{wood\_crack\_lines}, \textcolor{blue}{wood\_grain} \\
 & castle & 10/10 & flag, gate, roof, \textcolor{red}{archway}, \textcolor{red}{battlement}, \textcolor{red}{keep}, \textcolor{red}{moat}, \textcolor{red}{tower}, \textcolor{red}{turret}, \textcolor{red}{wall}, \textcolor{blue}{arch}, \textcolor{blue}{arrow\_slits}, \textcolor{blue}{bridge}, \textcolor{blue}{courtyard}, \textcolor{blue}{crenellations}, \textcolor{blue}{towers}, \textcolor{blue}{walls} \\
 & church & 10/9 & \textcolor{red}{Arch}, \textcolor{red}{Bell}, \textcolor{red}{Cross}, \textcolor{red}{Door}, \textcolor{red}{Main Building}, \textcolor{red}{Platform}, \textcolor{red}{Roof}, \textcolor{red}{Spire}, \textcolor{red}{Tower}, \textcolor{red}{Window}, \textcolor{blue}{buttress}, \textcolor{blue}{cross}, \textcolor{blue}{door}, \textcolor{blue}{porch}, \textcolor{blue}{roof}, \textcolor{blue}{spire}, \textcolor{blue}{structure}, \textcolor{blue}{tower}, \textcolor{blue}{windows} \\
 & eiffel tower & 9/8 & antenna, base, spire, \textcolor{red}{arches}, \textcolor{red}{cross bracing}, \textcolor{red}{pillars}, \textcolor{red}{second level}, \textcolor{red}{third level}, \textcolor{red}{upper pillars}, \textcolor{blue}{balcony}, \textcolor{blue}{flag}, \textcolor{blue}{lattice}, \textcolor{blue}{lattice\_pattern}, \textcolor{blue}{legs} \\
 & fence & 7/10 & \textcolor{red}{Base}, \textcolor{red}{Horizontal Rails}, \textcolor{red}{Nails}, \textcolor{red}{Pickets}, \textcolor{red}{Post Caps}, \textcolor{red}{Vertical Posts}, \textcolor{red}{Wire}, \textcolor{blue}{bottom\_rail}, \textcolor{blue}{gate}, \textcolor{blue}{horizontal\_rails}, \textcolor{blue}{panel}, \textcolor{blue}{post\_top\_ends}, \textcolor{blue}{posts}, \textcolor{blue}{rail\_end\_lines}, \textcolor{blue}{top\_rail}, \textcolor{blue}{vertical\_rails}, \textcolor{blue}{wood\_grain\_lines} \\
 & ferris wheel & 8/9 & hub, spokes, wheel, \textcolor{red}{axle}, \textcolor{red}{cabins}, \textcolor{red}{queue area}, \textcolor{red}{rotation direction}, \textcolor{red}{support structure}, \textcolor{blue}{base}, \textcolor{blue}{counterweight}, \textcolor{blue}{gondola\_roof}, \textcolor{blue}{gondola\_side}, \textcolor{blue}{gondolas}, \textcolor{blue}{support\_towers} \\
 & fire hydrant & 8/9 & body, \textcolor{red}{base flange}, \textcolor{red}{bolts}, \textcolor{red}{chain}, \textcolor{red}{outlet caps}, \textcolor{red}{ridges}, \textcolor{red}{side nozzles}, \textcolor{red}{top cap}, \textcolor{blue}{drip\_lines}, \textcolor{blue}{handle}, \textcolor{blue}{label}, \textcolor{blue}{paint\_stains}, \textcolor{blue}{pipe}, \textcolor{blue}{rust\_lines}, \textcolor{blue}{top\_valve}, \textcolor{blue}{water\_flow} \\
 & fountain & 8/9 & base, basin, \textcolor{red}{central column}, \textcolor{red}{decorative elements}, \textcolor{red}{nozzles}, \textcolor{red}{upper tier}, \textcolor{red}{water pool}, \textcolor{red}{water streams}, \textcolor{blue}{sculpture}, \textcolor{blue}{spouts}, \textcolor{blue}{steps}, \textcolor{blue}{stone\_pattern\_lines}, \textcolor{blue}{tiers}, \textcolor{blue}{water\_flow\_lines}, \textcolor{blue}{water\_pool} \\
 & hospital & 5/10 & \textcolor{red}{Cross Symbol}, \textcolor{red}{Entrance}, \textcolor{red}{Main Building}, \textcolor{red}{Signage}, \textcolor{red}{Windows}, \textcolor{blue}{base}, \textcolor{blue}{building\_structure}, \textcolor{blue}{door\_handle}, \textcolor{blue}{doors}, \textcolor{blue}{facade}, \textcolor{blue}{pillars}, \textcolor{blue}{roof}, \textcolor{blue}{sign}, \textcolor{blue}{window\_grilles}, \textcolor{blue}{windows} \\
 & house & 8/13 & chimney, door, roof, walls, \textcolor{red}{attic window}, \textcolor{red}{door knob}, \textcolor{red}{garage}, \textcolor{red}{window}, \textcolor{blue}{chimney\_flue}, \textcolor{blue}{door\_handle}, \textcolor{blue}{eaves}, \textcolor{blue}{porch}, \textcolor{blue}{porch\_railing}, \textcolor{blue}{roof\_vent}, \textcolor{blue}{shingle\_lines}, \textcolor{blue}{window\_glass}, \textcolor{blue}{windows} \\
 & igloo & 5/10 & \textcolor{red}{blocks}, \textcolor{red}{dome}, \textcolor{red}{entrance tunnel}, \textcolor{red}{flag}, \textcolor{red}{snow pile}, \textcolor{blue}{body}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{door\_handle}, \textcolor{blue}{entrance}, \textcolor{blue}{entrance\_wall}, \textcolor{blue}{ice\_layer\_lines}, \textcolor{blue}{ice\_pattern}, \textcolor{blue}{snow\_layer\_lines}, \textcolor{blue}{snow\_pattern}, \textcolor{blue}{step} \\
 & leaning tower of pisa & 7/9 & arches, base, \textcolor{red}{bell chamber}, \textcolor{red}{columns}, \textcolor{red}{flag}, \textcolor{red}{lean}, \textcolor{red}{tiers}, \textcolor{blue}{buttresses}, \textcolor{blue}{foundation}, \textcolor{blue}{middle}, \textcolor{blue}{roof}, \textcolor{blue}{roof\_spire}, \textcolor{blue}{stone\_pattern\_lines}, \textcolor{blue}{top} \\
 & lighthouse & 7/9 & base, tower, \textcolor{red}{entrance}, \textcolor{red}{lantern room}, \textcolor{red}{light}, \textcolor{red}{railing}, \textcolor{red}{windows}, \textcolor{blue}{beam\_lines}, \textcolor{blue}{door}, \textcolor{blue}{flag}, \textcolor{blue}{lantern\_room}, \textcolor{blue}{paint\_stripes}, \textcolor{blue}{stone\_pattern}, \textcolor{blue}{window} \\
 & moai stone & 9/9 & eyes, head, mouth, nose, \textcolor{red}{brow ridge}, \textcolor{red}{ears}, \textcolor{red}{face}, \textcolor{red}{ground}, \textcolor{red}{torso}, \textcolor{blue}{arms}, \textcolor{blue}{body}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{neck}, \textcolor{blue}{stone\_surface\_lines} \\
 & pyramids of giza & 8/9 & \textcolor{red}{Blocks}, \textcolor{red}{Desert Sand}, \textcolor{red}{Entrance}, \textcolor{red}{Main Pyramid}, \textcolor{red}{Secondary Pyramids}, \textcolor{red}{Shadow}, \textcolor{red}{Sky}, \textcolor{red}{Sphinx}, \textcolor{blue}{apex}, \textcolor{blue}{base}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{facets}, \textcolor{blue}{shadow\_lines}, \textcolor{blue}{small\_temple}, \textcolor{blue}{steps}, \textcolor{blue}{stone\_lines}, \textcolor{blue}{terraces} \\
 & roller coaster & 9/9 & cars, loops, \textcolor{red}{drops}, \textcolor{red}{passengers}, \textcolor{red}{rails}, \textcolor{red}{station platform}, \textcolor{red}{supports}, \textcolor{red}{tracks}, \textcolor{red}{turns}, \textcolor{blue}{chain}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{seats}, \textcolor{blue}{support\_columns}, \textcolor{blue}{track}, \textcolor{blue}{track\_rail\_lines}, \textcolor{blue}{wheels} \\
 & skyscraper & 8/11 & base, spire, windows, \textcolor{red}{cloud}, \textcolor{red}{entrance}, \textcolor{red}{ground}, \textcolor{red}{skyline context}, \textcolor{red}{tower}, \textcolor{blue}{antenna}, \textcolor{blue}{billboard}, \textcolor{blue}{door}, \textcolor{blue}{floor\_bands}, \textcolor{blue}{roof}, \textcolor{blue}{sign}, \textcolor{blue}{skylight}, \textcolor{blue}{walls} \\
 & sphinx & 9/10 & body, ears, head, tail, \textcolor{red}{base}, \textcolor{red}{environment}, \textcolor{red}{face}, \textcolor{red}{headdress}, \textcolor{red}{paws}, \textcolor{blue}{eyes}, \textcolor{blue}{hair}, \textcolor{blue}{legs}, \textcolor{blue}{mane}, \textcolor{blue}{mouth}, \textcolor{blue}{nose} \\
 & statue of liberty & 11/10 & \textcolor{red}{Base}, \textcolor{red}{Crown}, \textcolor{red}{Face}, \textcolor{red}{Head}, \textcolor{red}{Left Arm}, \textcolor{red}{Right Arm}, \textcolor{red}{Robes}, \textcolor{red}{Tablet}, \textcolor{red}{Torch}, \textcolor{red}{Torch Flame}, \textcolor{red}{Torso}, \textcolor{blue}{arms}, \textcolor{blue}{body}, \textcolor{blue}{crown}, \textcolor{blue}{crown\_points}, \textcolor{blue}{head}, \textcolor{blue}{necklace}, \textcolor{blue}{robe}, \textcolor{blue}{tablet}, \textcolor{blue}{torch}, \textcolor{blue}{torch\_flame} \\
 & stonehenge & 8/8 & \textcolor{red}{Altar Stone}, \textcolor{red}{Bluestones}, \textcolor{red}{Earthworks}, \textcolor{red}{Heel Stone}, \textcolor{red}{Lintels}, \textcolor{red}{Sarsen Circle}, \textcolor{red}{Standing Stones}, \textcolor{red}{Trilithons}, \textcolor{blue}{bluestone}, \textcolor{blue}{capstone}, \textcolor{blue}{crack\_lines}, \textcolor{blue}{ditch}, \textcolor{blue}{inner\_circle}, \textcolor{blue}{outer\_circle}, \textcolor{blue}{standing\_stones}, \textcolor{blue}{stone\_base} \\
 & streetlight & 9/9 & base, pole, \textcolor{red}{crossbar}, \textcolor{red}{ground surface}, \textcolor{red}{lamp cover}, \textcolor{red}{light bulb}, \textcolor{red}{light expression}, \textcolor{red}{light fixture}, \textcolor{red}{street}, \textcolor{blue}{decorative\_ornament}, \textcolor{blue}{lamp\_bulb}, \textcolor{blue}{lamp\_housing}, \textcolor{blue}{light\_emission\_lines}, \textcolor{blue}{light\_shade}, \textcolor{blue}{ornamental\_pattern}, \textcolor{blue}{power\_switch} \\
 & traffic light & 6/9 & \textcolor{red}{Crosswalk Signal}, \textcolor{red}{Light Housing}, \textcolor{red}{Lights}, \textcolor{red}{Mounting Bracket}, \textcolor{red}{Pole}, \textcolor{red}{Street}, \textcolor{blue}{base}, \textcolor{blue}{body}, \textcolor{blue}{green\_lamp}, \textcolor{blue}{lamp\_frame}, \textcolor{blue}{mounting\_bracket}, \textcolor{blue}{pole}, \textcolor{blue}{red\_lamp}, \textcolor{blue}{reflective\_glass}, \textcolor{blue}{yellow\_lamp} \\
 & windmill & 7/10 & blades, tower, \textcolor{red}{door}, \textcolor{red}{ground}, \textcolor{red}{moving\_line}, \textcolor{red}{wind}, \textcolor{red}{windows}, \textcolor{blue}{base}, \textcolor{blue}{foundation}, \textcolor{blue}{gear}, \textcolor{blue}{nacelle}, \textcolor{blue}{rotor\_hub}, \textcolor{blue}{windmill\_door}, \textcolor{blue}{windmill\_house}, \textcolor{blue}{windmill\_roof} \\
\midrule
\multirow[t]{37}{*}{tool} & axe & 8/8 & blade, handle, \textcolor{red}{eye}, \textcolor{red}{ferrule}, \textcolor{red}{head}, \textcolor{red}{heel}, \textcolor{red}{poll}, \textcolor{red}{toe}, \textcolor{blue}{blade\_edge}, \textcolor{blue}{blade\_tip}, \textcolor{blue}{guard}, \textcolor{blue}{handle\_base}, \textcolor{blue}{handle\_pattern}, \textcolor{blue}{motion\_lines} \\
 & bandage & 4/9 & \textcolor{red}{adhesive ends}, \textcolor{red}{pad}, \textcolor{red}{perforations}, \textcolor{red}{strip}, \textcolor{blue}{adhesive\_line}, \textcolor{blue}{body}, \textcolor{blue}{bottom\_edge}, \textcolor{blue}{corner\_folds}, \textcolor{blue}{fold\_lines}, \textcolor{blue}{left\_edge}, \textcolor{blue}{pattern\_lines}, \textcolor{blue}{right\_edge}, \textcolor{blue}{top\_edge} \\
 & binoculars & 10/10 & \textcolor{red}{Barrels}, \textcolor{red}{Bridge}, \textcolor{red}{Diopter Adjustment}, \textcolor{red}{Eyepieces}, \textcolor{red}{Focus Wheel}, \textcolor{red}{Lens Caps}, \textcolor{red}{Neck Strap Attachments}, \textcolor{red}{Objective Lenses}, \textcolor{red}{Pivot Joint}, \textcolor{red}{Rubber Eyecups}, \textcolor{blue}{barrels}, \textcolor{blue}{body}, \textcolor{blue}{collar}, \textcolor{blue}{eye\_adjustment\_knob}, \textcolor{blue}{eye\_lens}, \textcolor{blue}{eyepieces}, \textcolor{blue}{focus\_ring}, \textcolor{blue}{handle}, \textcolor{blue}{strap\_loop}, \textcolor{blue}{zoom\_ring} \\
 & boomerang & 6/10 & \textcolor{red}{aerodynamic features}, \textcolor{red}{angle}, \textcolor{red}{arms}, \textcolor{red}{edge}, \textcolor{red}{hand grip}, \textcolor{red}{main body}, \textcolor{blue}{back\_edge}, \textcolor{blue}{body}, \textcolor{blue}{center\_groove}, \textcolor{blue}{front\_edge}, \textcolor{blue}{grain\_pattern}, \textcolor{blue}{grip\_markers}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{scratch\_lines}, \textcolor{blue}{weight\_mark}, \textcolor{blue}{wings} \\
 & bottlecap & 6/9 & \textcolor{red}{Fluted Sides}, \textcolor{red}{Logo or Text}, \textcolor{red}{Material Texture}, \textcolor{red}{Rim}, \textcolor{red}{Top Surface}, \textcolor{red}{liner / seal}, \textcolor{blue}{body}, \textcolor{blue}{bottom\_seam}, \textcolor{blue}{cap\_print}, \textcolor{blue}{handle\_ring}, \textcolor{blue}{label}, \textcolor{blue}{logo}, \textcolor{blue}{seal\_mark}, \textcolor{blue}{thread\_lines}, \textcolor{blue}{top\_rim} \\
 & broom & 8/9 & bristles, handle, \textcolor{red}{brush head}, \textcolor{red}{brush head connector}, \textcolor{red}{brush head edge}, \textcolor{red}{brush head support}, \textcolor{red}{dust\_particles}, \textcolor{red}{hanging hole}, \textcolor{blue}{bristle\_pattern}, \textcolor{blue}{brush\_base}, \textcolor{blue}{dust\_bag}, \textcolor{blue}{handle\_knob}, \textcolor{blue}{head}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{sweep\_line} \\
 & cannon & 7/9 & \textcolor{red}{Barrel}, \textcolor{red}{Breech}, \textcolor{red}{Carriage}, \textcolor{red}{Muzzle}, \textcolor{red}{Touch Hole}, \textcolor{red}{Trunnions}, \textcolor{red}{Wheels}, \textcolor{blue}{barrel}, \textcolor{blue}{base}, \textcolor{blue}{breech}, \textcolor{blue}{carriage\_wheels}, \textcolor{blue}{gun\_shield}, \textcolor{blue}{loading\_port}, \textcolor{blue}{muzzle}, \textcolor{blue}{sight}, \textcolor{blue}{smoke\_lines} \\
 & comb & 5/9 & handle, teeth, \textcolor{red}{decorative elements}, \textcolor{red}{frame}, \textcolor{red}{spacing}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_hole}, \textcolor{blue}{handle\_screw}, \textcolor{blue}{handle\_texture}, \textcolor{blue}{teeth\_pattern}, \textcolor{blue}{tooth\_edges}, \textcolor{blue}{tooth\_spacing} \\
 & compass & 6/9 & \textcolor{red}{Center}, \textcolor{red}{Decorative Elements}, \textcolor{red}{Direction Labels}, \textcolor{red}{Needle}, \textcolor{red}{Outer Circle}, \textcolor{red}{Tick Marks}, \textcolor{blue}{bearing\_markers}, \textcolor{blue}{body}, \textcolor{blue}{card}, \textcolor{blue}{decorative\_pattern}, \textcolor{blue}{grid\_lines}, \textcolor{blue}{needle}, \textcolor{blue}{north\_marker}, \textcolor{blue}{ring}, \textcolor{blue}{scale\_numbers} \\
 & drill & 9/8 & body, chuck, handle, \textcolor{red}{battery}, \textcolor{red}{clutch setting}, \textcolor{red}{cord}, \textcolor{red}{drill bit}, \textcolor{red}{trigger}, \textcolor{red}{vent}, \textcolor{blue}{drill\_bit}, \textcolor{blue}{grip\_lines}, \textcolor{blue}{key}, \textcolor{blue}{keyhole}, \textcolor{blue}{motion\_lines} \\
 & fork & 7/9 & handle, \textcolor{red}{base}, \textcolor{red}{decorative elements}, \textcolor{red}{neck}, \textcolor{red}{tine curve}, \textcolor{red}{tine gap}, \textcolor{red}{tines}, \textcolor{blue}{fork\_tip}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_end}, \textcolor{blue}{handle\_pattern\_lines}, \textcolor{blue}{prong\_bend}, \textcolor{blue}{prong\_end}, \textcolor{blue}{prong\_spacing\_lines}, \textcolor{blue}{prongs} \\
 & frying pan & 6/10 & \textcolor{red}{base}, \textcolor{red}{contents}, \textcolor{red}{handle}, \textcolor{red}{lid}, \textcolor{red}{rivet}, \textcolor{red}{sides}, \textcolor{blue}{burn\_lines}, \textcolor{blue}{handle\_loop}, \textcolor{blue}{handle\_straight}, \textcolor{blue}{pan\_base}, \textcolor{blue}{pan\_handle}, \textcolor{blue}{pan\_logo}, \textcolor{blue}{pan\_rim}, \textcolor{blue}{pan\_surface}, \textcolor{blue}{rim\_ridge}, \textcolor{blue}{steam\_lines} \\
 & grenade & 6/8 & body, \textcolor{red}{fuse}, \textcolor{red}{handle}, \textcolor{red}{pin}, \textcolor{red}{ring}, \textcolor{red}{segments}, \textcolor{blue}{explosion\_lines}, \textcolor{blue}{explosion\_smoke}, \textcolor{blue}{groove\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{safety\_lever}, \textcolor{blue}{safety\_pin}, \textcolor{blue}{trigger} \\
 & hammer & 7/9 & claw, handle, head, \textcolor{red}{face}, \textcolor{red}{grip}, \textcolor{red}{neck}, \textcolor{red}{peen}, \textcolor{blue}{handle\_sharp\_edge}, \textcolor{blue}{handle\_tip}, \textcolor{blue}{handle\_wood\_grain\_lines}, \textcolor{blue}{head\_flat\_side}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{swing\_direction\_lines} \\
 & key & 7/9 & teeth, \textcolor{red}{bit}, \textcolor{red}{bow}, \textcolor{red}{keyring hole}, \textcolor{red}{ridges}, \textcolor{red}{shank}, \textcolor{red}{shoulder}, \textcolor{blue}{cut\_lines}, \textcolor{blue}{head}, \textcolor{blue}{head\_knob}, \textcolor{blue}{head\_pattern}, \textcolor{blue}{inscriptions}, \textcolor{blue}{key\_base}, \textcolor{blue}{ridge\_pattern}, \textcolor{blue}{shaft} \\
 & knife & 8/8 & blade, handle, \textcolor{red}{bolster}, \textcolor{red}{choil}, \textcolor{red}{edge}, \textcolor{red}{rivet}, \textcolor{red}{spine}, \textcolor{red}{tip}, \textcolor{blue}{blade\_handle\_joint}, \textcolor{blue}{blade\_tip}, \textcolor{blue}{guard}, \textcolor{blue}{handle\_pattern}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{serrated\_edge} \\
 & ladder & 7/11 & rungs, \textcolor{red}{feet}, \textcolor{red}{platform}, \textcolor{red}{rear rails}, \textcolor{red}{side rails}, \textcolor{red}{spreaders}, \textcolor{red}{top cap}, \textcolor{blue}{base}, \textcolor{blue}{base\_connector}, \textcolor{blue}{handrail}, \textcolor{blue}{rung\_dots}, \textcolor{blue}{rung\_labels}, \textcolor{blue}{rung\_lines}, \textcolor{blue}{rung\_pattern}, \textcolor{blue}{side\_rails}, \textcolor{blue}{top}, \textcolor{blue}{top\_connector} \\
 & lighter & 8/10 & body, flame, \textcolor{red}{button}, \textcolor{red}{cap}, \textcolor{red}{flame guard}, \textcolor{red}{fuel tank}, \textcolor{red}{hinge}, \textcolor{red}{wheel}, \textcolor{blue}{brand\_label}, \textcolor{blue}{flame\_spark}, \textcolor{blue}{flaming\_point}, \textcolor{blue}{flint\_ring}, \textcolor{blue}{handle}, \textcolor{blue}{ignition\_button}, \textcolor{blue}{metal\_cover}, \textcolor{blue}{smoke\_lines} \\
 & matches & 7/9 & flame, \textcolor{red}{box}, \textcolor{red}{bundle}, \textcolor{red}{head}, \textcolor{red}{stick}, \textcolor{red}{striking surface}, \textcolor{red}{sulfur coating}, \textcolor{blue}{ash}, \textcolor{blue}{burnt\_end}, \textcolor{blue}{match\_head}, \textcolor{blue}{match\_head\_color}, \textcolor{blue}{match\_head\_flake}, \textcolor{blue}{match\_stick}, \textcolor{blue}{smoke}, \textcolor{blue}{spark} \\
 & mug & 5/8 & body, handle, lip, \textcolor{red}{interior}, \textcolor{red}{rim}, \textcolor{blue}{bottom}, \textcolor{blue}{logo}, \textcolor{blue}{paint\_pattern}, \textcolor{blue}{rim\_line}, \textcolor{blue}{steam\_lines} \\
 & pipe & 5/9 & \textcolor{red}{bend}, \textcolor{red}{joint}, \textcolor{red}{main body}, \textcolor{red}{opening}, \textcolor{red}{smoke}, \textcolor{blue}{ash\_line}, \textcolor{blue}{bowl\_cork}, \textcolor{blue}{mouthpiece\_handle}, \textcolor{blue}{pipe\_body}, \textcolor{blue}{pipe\_bowl}, \textcolor{blue}{pipe\_mouthpiece}, \textcolor{blue}{pipe\_stem}, \textcolor{blue}{smoke\_lines}, \textcolor{blue}{stem\_handle} \\
 & rake & 8/8 & handle, tines, \textcolor{red}{angle}, \textcolor{red}{attachment point}, \textcolor{red}{contextual ground}, \textcolor{red}{tine base}, \textcolor{red}{tine spacing}, \textcolor{red}{tine tips}, \textcolor{blue}{handle\_end}, \textcolor{blue}{handle\_grip}, \textcolor{blue}{handle\_tip}, \textcolor{blue}{head}, \textcolor{blue}{head\_base}, \textcolor{blue}{tine\_spacing} \\
 & rifle & 11/14 & barrel, bolt, magazine, muzzle, scope, sights, stock, trigger, \textcolor{red}{butt plate}, \textcolor{red}{butt sling}, \textcolor{red}{trigger guard}, \textcolor{blue}{ejection\_port}, \textcolor{blue}{grain\_lines}, \textcolor{blue}{handle\_grip}, \textcolor{blue}{safety\_switch}, \textcolor{blue}{scope\_reticle}, \textcolor{blue}{sling} \\
 & saw & 6/9 & blade, handle, teeth, \textcolor{red}{angle}, \textcolor{red}{frame}, \textcolor{red}{nut and bolt}, \textcolor{blue}{blade\_edge}, \textcolor{blue}{blade\_handle\_joint}, \textcolor{blue}{handle\_pattern}, \textcolor{blue}{hinge}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{teeth\_pattern} \\
 & scissors & 9/9 & blades, handles, pivot, \textcolor{red}{blade edge}, \textcolor{red}{blade overlap}, \textcolor{red}{blade tip}, \textcolor{red}{finger hole}, \textcolor{red}{hinge screw}, \textcolor{red}{thumb hole}, \textcolor{blue}{blade\_edge}, \textcolor{blue}{blade\_inner\_edge}, \textcolor{blue}{blade\_tip}, \textcolor{blue}{handle\_knob}, \textcolor{blue}{handle\_pattern}, \textcolor{blue}{pivot\_pin} \\
 & screwdriver & 7/10 & handle, tip, \textcolor{red}{blade}, \textcolor{red}{ferrule}, \textcolor{red}{grip texture}, \textcolor{red}{hanging hole}, \textcolor{red}{shank}, \textcolor{blue}{connector}, \textcolor{blue}{handle\_pattern}, \textcolor{blue}{handle\_ridges}, \textcolor{blue}{metal\_part}, \textcolor{blue}{shaft}, \textcolor{blue}{shaft\_marks}, \textcolor{blue}{tip\_notch}, \textcolor{blue}{tip\_sharpness} \\
 & shovel & 8/9 & blade, handle, \textcolor{red}{blade edge}, \textcolor{red}{context ground}, \textcolor{red}{grip}, \textcolor{red}{rivet}, \textcolor{red}{shaft}, \textcolor{red}{step}, \textcolor{blue}{blade\_base}, \textcolor{blue}{blade\_edge}, \textcolor{blue}{handle\_ends}, \textcolor{blue}{handle\_grip}, \textcolor{blue}{handle\_grip\_ridges}, \textcolor{blue}{head}, \textcolor{blue}{tip} \\
 & spoon & 5/8 & bowl, handle, tip, \textcolor{red}{branding}, \textcolor{red}{neck}, \textcolor{blue}{bowl\_edge}, \textcolor{blue}{bowl\_surface\_pattern}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_ornament}, \textcolor{blue}{handle\_pattern} \\
 & stethoscope & 9/9 & \textcolor{red}{Bell}, \textcolor{red}{Chest Piece}, \textcolor{red}{Diaphragm}, \textcolor{red}{Ear Tips}, \textcolor{red}{Spring}, \textcolor{red}{Tubing}, \textcolor{red}{Tubing Connector}, \textcolor{red}{Tubing Split}, \textcolor{red}{Yoke}, \textcolor{blue}{bell}, \textcolor{blue}{chest\_piece}, \textcolor{blue}{connector}, \textcolor{blue}{diaphragm}, \textcolor{blue}{earpieces}, \textcolor{blue}{strap}, \textcolor{blue}{tubing}, \textcolor{blue}{tubing\_end}, \textcolor{blue}{tubing\_loop} \\
 & sword & 9/9 & blade, pommel, \textcolor{red}{crossguard}, \textcolor{red}{edge}, \textcolor{red}{fuller}, \textcolor{red}{hilt}, \textcolor{red}{quillons}, \textcolor{red}{ricasso}, \textcolor{red}{tip}, \textcolor{blue}{blade\_edge}, \textcolor{blue}{blade\_pattern}, \textcolor{blue}{blade\_tip}, \textcolor{blue}{guard}, \textcolor{blue}{handle}, \textcolor{blue}{hilt\_grip}, \textcolor{blue}{hilt\_pattern} \\
 & syringe & 7/8 & barrel, needle, plunger, \textcolor{red}{barrel tip}, \textcolor{red}{flange}, \textcolor{red}{plunger handle}, \textcolor{red}{scale markings}, \textcolor{blue}{barrel\_cap}, \textcolor{blue}{gauge\_lines}, \textcolor{blue}{label}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{needle\_guard} \\
 & teapot & 7/10 & body, handle, lid, spout, \textcolor{red}{decorative pattern}, \textcolor{red}{lid knob}, \textcolor{red}{spout tip}, \textcolor{blue}{base}, \textcolor{blue}{handle\_lip}, \textcolor{blue}{pattern}, \textcolor{blue}{rim}, \textcolor{blue}{spout\_tip}, \textcolor{blue}{steam\_lines} \\
 & tent & 8/12 & pegs, poles, \textcolor{red}{context ground}, \textcolor{red}{entrance flap}, \textcolor{red}{guy lines}, \textcolor{red}{main body}, \textcolor{red}{rainfly}, \textcolor{red}{windows}, \textcolor{blue}{canvas}, \textcolor{blue}{canvas\_pattern}, \textcolor{blue}{entrance}, \textcolor{blue}{frame}, \textcolor{blue}{lantern}, \textcolor{blue}{pole\_lines}, \textcolor{blue}{rope\_lines}, \textcolor{blue}{rope\_ties}, \textcolor{blue}{sleeping\_area}, \textcolor{blue}{stove} \\
 & toothbrush & 8/8 & bristles, handle, \textcolor{red}{brush head}, \textcolor{red}{flexible joint}, \textcolor{red}{grip}, \textcolor{red}{hanging hole}, \textcolor{red}{neck}, \textcolor{red}{toothpaste}, \textcolor{blue}{brand\_label}, \textcolor{blue}{brush\_head}, \textcolor{blue}{brush\_head\_pattern}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{handle\_end\_cap}, \textcolor{blue}{handle\_pattern} \\
 & toothpaste & 7/9 & cap, tube, \textcolor{red}{brand label}, \textcolor{red}{folded end}, \textcolor{red}{nozzle}, \textcolor{red}{paste}, \textcolor{red}{thread}, \textcolor{blue}{cap\_stripe}, \textcolor{blue}{label}, \textcolor{blue}{label\_icon}, \textcolor{blue}{label\_text}, \textcolor{blue}{opening}, \textcolor{blue}{toothpaste\_blob}, \textcolor{blue}{tube\_ridges} \\
 & umbrella & 10/9 & canopy, handle, \textcolor{red}{collar}, \textcolor{red}{ferrule}, \textcolor{red}{ribs}, \textcolor{red}{shaft}, \textcolor{red}{spring mechanism}, \textcolor{red}{tie}, \textcolor{red}{tips}, \textcolor{red}{vent}, \textcolor{blue}{arms}, \textcolor{blue}{base}, \textcolor{blue}{decorative\_lines}, \textcolor{blue}{folding\_lines}, \textcolor{blue}{handle\_curve}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{pattern} \\
 & wine glass & 7/10 & base, bowl, stem, \textcolor{red}{bowl curve}, \textcolor{red}{reflection}, \textcolor{red}{rim}, \textcolor{red}{wine surface}, \textcolor{blue}{bowl\_cap}, \textcolor{blue}{bowl\_lip}, \textcolor{blue}{crackle\_lines}, \textcolor{blue}{reflection\_lines}, \textcolor{blue}{sparkle}, \textcolor{blue}{stem\_bottom}, \textcolor{blue}{stem\_cap} \\
\midrule
\multirow[t]{23}{*}{vehicle} & airplane & 10/12 & cockpit, fuselage, nose, tail, windows, wings, \textcolor{red}{engines}, \textcolor{red}{horizontal stabilizers}, \textcolor{red}{landing gear}, \textcolor{red}{vertical stabilizer}, \textcolor{blue}{engine}, \textcolor{blue}{flaps}, \textcolor{blue}{jet\_exhaust\_lines}, \textcolor{blue}{landing\_gear}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{propeller} \\
 & ambulance & 8/12 & body, wheels, windows, \textcolor{red}{cross symbol}, \textcolor{red}{front cab}, \textcolor{red}{light bar}, \textcolor{red}{rear doors}, \textcolor{red}{siren}, \textcolor{blue}{doors}, \textcolor{blue}{emergency\_light\_bar}, \textcolor{blue}{emergency\_signage}, \textcolor{blue}{front\_bumper}, \textcolor{blue}{headlights}, \textcolor{blue}{rear\_light}, \textcolor{blue}{roof}, \textcolor{blue}{side\_mirrors}, \textcolor{blue}{stripe\_pattern} \\
 & bicycle & 10/12 & chain, chainring, fork, frame, handlebars, pedals, seat, spokes, \textcolor{red}{saddle}, \textcolor{red}{wheel}, \textcolor{blue}{brakes}, \textcolor{blue}{gear\_teeth}, \textcolor{blue}{tire\_treads}, \textcolor{blue}{wheels} \\
 & blimp & 8/8 & gondola, propeller, \textcolor{red}{cables}, \textcolor{red}{envelope}, \textcolor{red}{fins}, \textcolor{red}{logo}, \textcolor{red}{tail}, \textcolor{red}{windows}, \textcolor{blue}{hull}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nose}, \textcolor{blue}{paint\_stripes}, \textcolor{blue}{tether}, \textcolor{blue}{window} \\
 & bulldozer & 8/9 & blade, tracks, \textcolor{red}{cabin}, \textcolor{red}{engine hood}, \textcolor{red}{exhaust pipe}, \textcolor{red}{hydraulic cylinders}, \textcolor{red}{ripper}, \textcolor{red}{undercarriage}, \textcolor{blue}{cab}, \textcolor{blue}{cab\_door}, \textcolor{blue}{cab\_window}, \textcolor{blue}{front\_bumper}, \textcolor{blue}{rear\_skid}, \textcolor{blue}{steering\_wheel}, \textcolor{blue}{windshield} \\
 & bus & 12/11 & body, roof, wheels, windows, \textcolor{red}{bumper}, \textcolor{red}{door}, \textcolor{red}{exhaust pipe}, \textcolor{red}{front grille}, \textcolor{red}{headlights}, \textcolor{red}{logo}, \textcolor{red}{mirrors}, \textcolor{red}{rear lights}, \textcolor{blue}{bus\_lights}, \textcolor{blue}{bus\_sign}, \textcolor{blue}{doors}, \textcolor{blue}{front\_bumper}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{rear\_bumper}, \textcolor{blue}{windshield} \\
 & canoe & 8/10 & bow, gunwales, hull, stern, \textcolor{red}{paddles}, \textcolor{red}{seats}, \textcolor{red}{thwarts}, \textcolor{red}{water}, \textcolor{blue}{bottom}, \textcolor{blue}{deck}, \textcolor{blue}{deck\_lines}, \textcolor{blue}{hull\_lines}, \textcolor{blue}{sidewall\_lines}, \textcolor{blue}{sidewalls} \\
 & car & 13/11 & body, roof, \textcolor{red}{bumper}, \textcolor{red}{door}, \textcolor{red}{exhaust pipe}, \textcolor{red}{grill}, \textcolor{red}{headlight}, \textcolor{red}{hood}, \textcolor{red}{license plate}, \textcolor{red}{side mirror}, \textcolor{red}{taillight}, \textcolor{red}{wheel}, \textcolor{red}{window}, \textcolor{blue}{doors}, \textcolor{blue}{headlights}, \textcolor{blue}{license\_plate}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{skid\_lines}, \textcolor{blue}{taillights}, \textcolor{blue}{trunk}, \textcolor{blue}{wheels}, \textcolor{blue}{windows} \\
 & cruise ship & 9/12 & \textcolor{red}{Bow}, \textcolor{red}{Bridge}, \textcolor{red}{Deck}, \textcolor{red}{Hull}, \textcolor{red}{Railings}, \textcolor{red}{Smokestack}, \textcolor{red}{Stern}, \textcolor{red}{Waterline}, \textcolor{red}{Windows}, \textcolor{blue}{anchor}, \textcolor{blue}{bow}, \textcolor{blue}{decks}, \textcolor{blue}{flag}, \textcolor{blue}{funnel}, \textcolor{blue}{helicopter\_pad}, \textcolor{blue}{hull}, \textcolor{blue}{lifeboats}, \textcolor{blue}{railings}, \textcolor{blue}{smoke\_lines}, \textcolor{blue}{stern}, \textcolor{blue}{windows} \\
 & flying saucer & 6/12 & antenna, \textcolor{red}{beam}, \textcolor{red}{disk}, \textcolor{red}{dome}, \textcolor{red}{landing gear}, \textcolor{red}{lights}, \textcolor{blue}{body}, \textcolor{blue}{center\_dome}, \textcolor{blue}{control\_panel}, \textcolor{blue}{door}, \textcolor{blue}{glow\_lines}, \textcolor{blue}{light\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{reflection\_lines}, \textcolor{blue}{rim}, \textcolor{blue}{shadow\_areas}, \textcolor{blue}{thrusters} \\
 & helicopter & 8/8 & \textcolor{red}{Cockpit}, \textcolor{red}{Door}, \textcolor{red}{Fuselage}, \textcolor{red}{Landing Skids}, \textcolor{red}{Main Rotor}, \textcolor{red}{Tail Boom}, \textcolor{red}{Tail Rotor}, \textcolor{red}{Windows}, \textcolor{blue}{cockpit}, \textcolor{blue}{engine\_cowl}, \textcolor{blue}{fuselage}, \textcolor{blue}{landing\_skids}, \textcolor{blue}{main\_rotor\_blades}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{tail\_boom}, \textcolor{blue}{tail\_rotor} \\
 & hot air balloon & 4/9 & basket, envelope, \textcolor{red}{gores}, \textcolor{red}{rigging}, \textcolor{blue}{basket\_handle}, \textcolor{blue}{basket\_sides}, \textcolor{blue}{burner}, \textcolor{blue}{envelope\_seam\_lines}, \textcolor{blue}{flame}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{rope} \\
 & motorcycle & 10/9 & frame, handlebars, headlight, seat, wheels, \textcolor{red}{exhaust pipe}, \textcolor{red}{fairing}, \textcolor{red}{foot pegs}, \textcolor{red}{mirrors}, \textcolor{red}{suspension}, \textcolor{blue}{chain}, \textcolor{blue}{exhaust}, \textcolor{blue}{tail\_light}, \textcolor{blue}{wheel\_spokes} \\
 & pickup truck & 11/15 & \textcolor{red}{Bed}, \textcolor{red}{Bumpers}, \textcolor{red}{Cab}, \textcolor{red}{Door Handles}, \textcolor{red}{Exhaust Pipe}, \textcolor{red}{Grille}, \textcolor{red}{Headlights}, \textcolor{red}{Side Mirrors}, \textcolor{red}{Wheel Arches}, \textcolor{red}{Wheels}, \textcolor{red}{Windows}, \textcolor{blue}{cabin}, \textcolor{blue}{cargo\_area}, \textcolor{blue}{driver\_seat}, \textcolor{blue}{fender}, \textcolor{blue}{front\_bumper}, \textcolor{blue}{front\_lights}, \textcolor{blue}{front\_windshield}, \textcolor{blue}{license\_plate}, \textcolor{blue}{logo}, \textcolor{blue}{rear\_bumper}, \textcolor{blue}{rear\_lights}, \textcolor{blue}{rear\_mirror}, \textcolor{blue}{side\_windows}, \textcolor{blue}{steering\_wheel}, \textcolor{blue}{wheels} \\
 & rocket & 10/10 & body, fins, \textcolor{red}{boosters}, \textcolor{red}{engines}, \textcolor{red}{exhaust flame}, \textcolor{red}{nose cone}, \textcolor{red}{payload fairing}, \textcolor{red}{smoke trail}, \textcolor{red}{stages}, \textcolor{red}{window}, \textcolor{blue}{engine}, \textcolor{blue}{logo}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nose\_cone}, \textcolor{blue}{panel\_lines}, \textcolor{blue}{rocket\_flag}, \textcolor{blue}{separation\_device}, \textcolor{blue}{strap\_lines} \\
 & sailboat & 11/12 & cabin, deck, hull, mast, \textcolor{red}{boom}, \textcolor{red}{bow}, \textcolor{red}{flag}, \textcolor{red}{sail}, \textcolor{red}{stays}, \textcolor{red}{stern}, \textcolor{red}{waterline}, \textcolor{blue}{deck\_lines}, \textcolor{blue}{hull\_lines}, \textcolor{blue}{keel}, \textcolor{blue}{rigging\_lines}, \textcolor{blue}{rudder}, \textcolor{blue}{sail\_flag}, \textcolor{blue}{sail\_lines}, \textcolor{blue}{sails} \\
 & space shuttle & 8/9 & \textcolor{red}{Cockpit Windows}, \textcolor{red}{Engine Nozzles}, \textcolor{red}{External Fuel Tank}, \textcolor{red}{Main Body}, \textcolor{red}{Nose Cone}, \textcolor{red}{Rocket Boosters}, \textcolor{red}{Vertical Stabilizer}, \textcolor{red}{Wings}, \textcolor{blue}{body}, \textcolor{blue}{engines}, \textcolor{blue}{landing\_gear}, \textcolor{blue}{mission\_patch}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{nasa\_patch}, \textcolor{blue}{nose\_cone}, \textcolor{blue}{payload\_bay}, \textcolor{blue}{tail\_fins} \\
 & submarine & 10/11 & hull, periscope, propeller, \textcolor{red}{antennas}, \textcolor{red}{conning tower}, \textcolor{red}{dive planes}, \textcolor{red}{hatch}, \textcolor{red}{rudder}, \textcolor{red}{sonar dome}, \textcolor{red}{water}, \textcolor{blue}{conning\_tower}, \textcolor{blue}{dorsal\_fin}, \textcolor{blue}{horizontal\_fins}, \textcolor{blue}{hull\_lines}, \textcolor{blue}{motion\_lines}, \textcolor{blue}{rivets}, \textcolor{blue}{torpedo\_tubes}, \textcolor{blue}{vertical\_fins} \\
 & tractor & 13/10 & body, \textcolor{red}{cabin}, \textcolor{red}{engine hood}, \textcolor{red}{exhaust pipe}, \textcolor{red}{front wheels}, \textcolor{red}{fuel tank}, \textcolor{red}{grill}, \textcolor{red}{headlights}, \textcolor{red}{mudguards}, \textcolor{red}{rear wheels}, \textcolor{red}{seat}, \textcolor{red}{steering wheel}, \textcolor{red}{steps}, \textcolor{blue}{cab}, \textcolor{blue}{cab\_seat}, \textcolor{blue}{cab\_window}, \textcolor{blue}{engine\_exterior}, \textcolor{blue}{fender\_lines}, \textcolor{blue}{gear\_shift\_lever}, \textcolor{blue}{hood}, \textcolor{blue}{steering\_wheel}, \textcolor{blue}{wheels} \\
 & train & 13/9 & cab, cars, wheels, windows, \textcolor{red}{bogies}, \textcolor{red}{buffer}, \textcolor{red}{couplers}, \textcolor{red}{doors}, \textcolor{red}{engine}, \textcolor{red}{headlight}, \textcolor{red}{roof}, \textcolor{red}{smokestack}, \textcolor{red}{tracks}, \textcolor{blue}{caboose}, \textcolor{blue}{door}, \textcolor{blue}{grill\_lines}, \textcolor{blue}{locomotive\_body}, \textcolor{blue}{whistle} \\
 & truck & 11/10 & cabin, door, headlights, wheels, windshield, \textcolor{red}{bumper}, \textcolor{red}{cargo area}, \textcolor{red}{exhaust pipe}, \textcolor{red}{grille}, \textcolor{red}{side mirrors}, \textcolor{red}{taillights}, \textcolor{blue}{body}, \textcolor{blue}{cargo\_box}, \textcolor{blue}{grill}, \textcolor{blue}{side\_mirrors}, \textcolor{blue}{tail\_lights} \\
 & van & 12/11 & body, headlights, wheels, windows, \textcolor{red}{bumper}, \textcolor{red}{door}, \textcolor{red}{exhaust pipe}, \textcolor{red}{grille}, \textcolor{red}{roof rack}, \textcolor{red}{side mirrors}, \textcolor{red}{taillights}, \textcolor{red}{windshield}, \textcolor{blue}{bumpers}, \textcolor{blue}{doors}, \textcolor{blue}{exhaust\_pipe}, \textcolor{blue}{license\_plate}, \textcolor{blue}{rear\_window}, \textcolor{blue}{roof}, \textcolor{blue}{side\_mirrors} \\
 & wheel & 7/8 & rim, spokes, \textcolor{red}{axle hole}, \textcolor{red}{inner circle}, \textcolor{red}{lug nuts}, \textcolor{red}{outer circle}, \textcolor{red}{tread}, \textcolor{blue}{hub}, \textcolor{blue}{hubcap}, \textcolor{blue}{rim\_pattern\_lines}, \textcolor{blue}{tire}, \textcolor{blue}{tire\_side\_lines}, \textcolor{blue}{tire\_tread\_lines}

\end{longtable}
